The Bank Of Swimming Organisms at the Micron Scale (BOSO-Micro)

Unicellular microscopic organisms living in aqueous environments outnumber all other creatures on Earth. A large proportion of them are able to self-propel in fluids with a vast diversity of swimming gaits and motility patterns. In this paper we present a biophysical survey of the available experimental data produced to date on the characteristics of motile behaviour in unicellular microswimmers. We assemble from the available literature empirical data on the motility of four broad categories of organisms: bacteria (and archaea), flagellated eukaryotes, spermatozoa and ciliates. Whenever possible, we gather the following biological, morphological, kinematic and dynamical parameters: species, geometry and size of the organisms, swimming speeds, actuation frequencies, actuation amplitudes, number of flagella and properties of the surrounding fluid. We then organise the data using the established fluid mechanics principles for propulsion at low Reynolds number. Specifically, we use theoretical biophysical models for the locomotion of cells within the same taxonomic groups of organisms as a means of rationalising the raw material we have assembled, while demonstrating the variability for organisms of different species within the same group. The material gathered in our work is an attempt to summarise the available experimental data in the field, providing a convenient and practical reference point for future studies.

==> (inline-0) <==
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

\hline	\textit{Agrobacterium sanguineum}	&\centering &\centering &							& \centering\parbox[t]{2.15cm}{\centering $25.2$ \\ $(\max 35)$} &	\parbox[t]{5cm}{Mean run time $=0.11$ s with\\ acceleration $=138\ \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

\hline	\parbox[t]{2.15cm}{$\alpha$-proteobacte-\\rium AB015520\nu}	&\centering &\centering &	\nu GenBank closest matching organism.	& \centering\parbox[t]{2.15cm}{\centering $17.25\pm4.05$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=(0.19-0.21)$ s with\\ acceleration $=(96-124)\ \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

\hline	\parbox[t]{2.15cm}{$\alpha$-proteobacte-\\rium KAT8 }	&\centering$4$ &\centering$1$ &		& \centering\parbox[t]{2.15cm}{\centering $22\ (\max28)$} &	\parbox[t]{5cm}{GenBank AF025321. $V=3.1$.\\Mean run time $=3.05$\,s. } &	\cite{Kiorboe2002}	\\

\hline	\textit{Alteromonas macleodii}	&\centering$(2-7)$ &\centering$0.4$ &	Monopolar flagellum.						& \centering\parbox[t]{2.15cm}{\centering $19\pm2.9$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=(0.13-0.2)$ s with\\ acceleration $=(112-139)\ \mu$m$\,$s$^{-2}$.} &	\cite{marine,gauthier1977alteromonas,vantrappen2004alteromonas}	\\

\hline	\parbox[t]{2.15cm}{\textit{Arthrobacter}\\ \textit{histidinolovorans}}	&\centering &\centering $0.26$ &							& \centering\parbox[t]{2.15cm}{\centering $23.3$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=0.19$ s with\\ acceleration $=166\ \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

       \hline	\textit{Azospirillum brasilense}	&\centering$	2.61	$\f&\centering$	0.9	$\f&	\parbox[t]{5cm}{Single thick polar flagellum and ca. 22\\thin lateral flagella.	$L_{\text{polar}}>5.2$\f,\\ $L_{\text{lateral}}= (3.1-4.51)$\f,	$n_{w\text{polar}}>4$\f,\\ $n_{w\text{lateral}}= (5-6)$\f,	$\lambda_{\text{polar}}=1.36$\f,\\ $\lambda_{\text{lateral}}=0.65$\f, 	$h_{\text{polar}}=0.13$\f,\\ $h_{\text{lateral}}=0.06$\f.}		&\centering$	(13-23)	$&			Strain ATCC 29145. $U$ up to 100 \m $s^{-1}$ has also been reported.	&	\cite{L140, L69v2C}\\

        \hline	\textit{Azospirillum lipoferum}	&\centering$	2.24\pm0.32	$&\centering$	1.4\pm0.3	$&	Single polar flagellum and/or lateral flagella.						&\centering$	26.9\pm2.7	$\g &			Strain ATCC29707. 	&	\cite{L122, L69v2C}\\

        \hline	\textit{Azotobacter vinelandii}	&\centering$(3-5)		$&\centering$	(1.6-2.5)	$&		\parbox[t]{5cm}{Peritrichous flagella.		$\lambda=(2-3)$,\\ $h=(0.4-0.59)$.}			&\centering$	13.1$\nu $(8.7$\nd$-74)$ &			\nu Wild-type strain DJ. \nd Strain  DJ77. &	\cite{L219, L218, L69v2B}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Bacillus}\\\textit{licheniformis}} 	&\centering$	(1.5-3)	$&\centering$	(0.6-0.8)	$&	Peritrichous flagella.			$\lambda=(2.2-2.6)$.			&\centering$	21.4	$\nu&			Strain 9945-A, grown at 30$^\circ$C. \nu At 20$^\circ$C	& \cite{L117, 139, L69v3}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Bacillus}\\ \textit{megaterium}}	&\centering \parbox[t]{2cm}{\centering$	3$\\ $(2-5)	$} &\centering$	(1.2-1.5)	$&	\parbox[t]{5cm}{Peritrichous flagella. $N=(26-36)$,\\		$n_w\approx2.5$,	$\lambda=3.389\pm0.166$\nu,\\ 	$h=(0.46-0.53)$\nd.}		&\centering$	(22.2$\nt$-47.2$\nq$)$&	Swimming speed was studied in function of viscosity. Chamber kept between 19 and 25\dc. \nu Average from 4 strains. \nd The value of $\lambda$ was used to make the estimate.  \nt $\eta = 1.16$.  \nq $\eta=4.7$.	&	\cite{139, 183, 32, L69v3, L218}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Bacillus}\\ \textit{subtilis}}	&\centering$	(2-4)	$&\centering$	(0.7-0.8)	$&	$N\approx12$,	$L=7.5$,		\wl=$2.186\pm0.103$\nu.			&\centering$	(20-32	$\nd$)$&			Strain BC26 grown at 35\dc. \nu Average of 6 strains. \nd At 30\dc, pH between 6 and 7.5.	&	\cite{L119, L69v3, L217, L218}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Bdellovibrio}\\\textit{bacteriovorus}}	&\centering$	1.48	$\f\nu & \centering$	0.58	$\f\nu&	\parbox[t]{5cm}{$N=1$,	$L=4\pm0.5$,	$n_w=1$, 	$\lambda=0.565$\f\nu,\\	$h=0.23$\f\nu.}		& \centering $	(35$\nu$-160	$\nd$)$&	(\cite{BandW} report $\Omega = 600$, measured with flagellum tethered). \nu Strain 109J. \nd Strain HD100.	&	\cite{208,L67,BandW}	\\

       \hline	\textit{Bradyrhizobium japonicum}	& \centering $	(1.62-1.74)$\f & \centering $	(0.62-0.73)$\f&	The cell has a thick flagellum (diameter 22nm) and a few thin flagella (12nm). Bases of the thick flagellum distribute at one end of the cell from 10 to 26\% of the cell length (average from 35 cells). The average ratio is 18.7\%. The bases of the thin flagella distribute widely from 9 to 44\% with an average of 23.5\%. 			$\lambda_{\text{thick}} 2.8\pm0.3$\f, $\lambda_{\text{thin}}=0.7\pm0.04$\f.			& \centering $	30.4\pm5.7	$\nu&			Swimming speeds of the wild-type cells (\nu) and those with a thick flagellum are almost the same ($30.3\pm2.9$, strain BJD$\Delta$283), but cells with only thin flagella (BJD$\Delta$293) are much slower ($16.8\pm6.1$), with an aberrant and unstable pattern of movement.	&	\cite{L137}	\\

       \hline        \textit{Campylobacter jejuni}\nu        & \centering$        (0.5-5)        $&\centering$        (0.2-0.5)        $&  \parbox[t]{5cm}{$N=(1-2)$,        $L=(1-15)$, $\lambda=(1.54-$\\$1.63)$\f, $h=(0.34-0.38)$\f;  \\      $\lambda_B = (0.96-1.12)$\nu, $h_B=(0.23-0.48)$\nu.}& \centering \parbox[t]{2.15cm}{\centering $        64.8\pm14.9$ \\  $(39.3-100.2)        $\nd} &                        \nu Helical-shaped.  \nd Average of 5 strains (FUM158432, 600, MQ23, MQ26 and VIC) with $\eta\approx 1$. Speeds are available in function of $\eta$ for all of them.        &  \cite{L78, L69v2C, L129, M13}\\

       \hline \parbox[t]{2.15cm}{\textit{Candidatus}\\ Ovobacter\\ propellens} &	\centering $(4-5)$ &	& 	$N\approx400$ forming a prominent tuft that bends backwards and rotates CCW, leading to a right-handed, helical swimming path\nu. &	\centering $(600-700)$\nd &	\parbox[t]{5cm}{$\omega= (100-200)$, $\Omega=(50-100)$.\\ \nu $h_{\rm path}=(2-3)$, $\lambda_{\rm path}=(5-10)$\ \nd Some\\ cells may attain $U=1000$.} &	\cite{M5} \\

       \hline \textit{Caulobacter crescentus} &	\centering $1.6$ &	\centering $(0.4-0.6)$ &	\parbox[t]{5cm}{$N=1$, $L=(5.3-6.6)$, $\lambda=1.08$,\\ $h=0.13$.} &	\centering $41.3\pm7.3$\nu &	$\omega_{\rm motor}=310\pm47$. The authors also measured the torque as $342\pm42$ pN nm. \nu For wild-type cells swimming in water.&	\cite{N1, N16} \\

        \hline	\textit{Chromatium okenii}	& \centering $	(8-16)	$& \centering $	(4.5-6)	$&	Lopotrichous flagella. $N=40$,	$L=25$.					& \centering$	45.9	$\nu&			\nu At 20\dc, strain from R. L. Gherna.	&	\cite{L115,L69v2B,L117}	\\

        \hline	\textit{Clostridium tetani}	&\centering $	6	$&\centering$	0.5	$&	$N\approx15$,		$n_w\approx4$,	\wl=1.8,	$h\approx0.42$.		&\centering$	(0.8-11.2)	$\nu&			\nu Swarming.	&	\cite{32,139,L70,L69v3,L71}	\\

\hline	\textit{Colwellia demingiae}	&\centering$(1.5-4.5)$ &\centering $(0.26-0.6)$ &							& \centering\parbox[t]{2.15cm}{\centering $21.75\pm4.85$ \\ $(\max 65)$} &	\parbox[t]{5cm}{Mean run time $=(0.15-0.16)$ s with\\ acceleration $=(106-135)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,bowman1998colwellia}	\\

       \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
 \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:rod} continued:} Data for swimming bacteria (Spirochaetes and \textit{Spiroplasma} excluded)}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\
\hline	\textit{Curacaobacter baltica}	&\centering$2.5$ &\centering $1$ &							& \centering\parbox[t]{2.15cm}{\centering $21\ (\max30)$} &	\parbox[t]{5cm}{Average run length $=6.2\,$s. $V=2$.} &	\cite{Kiorboe2002}	\\

       \hline	\textit{Escherichia coli}	&\centering$	2.5\pm0.6	$&\centering$	0.88\pm0.09	$&	\parbox[t]{5cm}{Peritrichous flagella. Usually $N=6$\\ ($N=3.37\pm1.59$\nu\nd),	$L=8.3\pm2.0$\nu\nt  \\($L=7.3\pm2.4$\nu\nd),	$n_w\approx2$,	\\$\lambda=2.366\pm0.121$\nq,	$h=0.38$\nu\nd \f.} 		&\centering\parbox[t]{2.15cm}{\centering $	24.1\pm10$ \\ $(14.2-60)$\nc}&	$\omega=131\pm31$\nu\nd (also $\omega=270$\ns$)$, $\Omega=23\pm8$\nu\nd, $\omega_{\text{motor}}=154\pm30$\nu\nd. Additional parameters measured\nu: twiddle length $=0.14\pm0.19$ s, run length $=0.86\pm1.18$ s, change in direction from run to run $=68\pm36^\circ$, change in direction while running $=23\pm23^\circ$. \nu For wild-type strain AW405. \nd Observed in the presence of Alexa Fluor 532. \nt In the presence of motility buffer, at 23\dc. \nq Average from 4 strains. \nc Average from values of 10 articles. \ns For strain HCB437 at 32\dc.	&	\cite{139,183,32,L73,L74,L75,L123,L100,158,L115,L117,L129,L130,L136,L101,L218,L251, L227,L74,L165}\\

       \hline	\textit{Flavobacterium uliginosum}	&\centering &\centering $0.225\pm0.035$ &							& \centering\parbox[t]{2.15cm}{\centering $22.45\pm9.75$ \\ $(\max 65)$} &	\parbox[t]{5cm}{Mean run time $=(0.16-0.17)$ s with\\ acceleration $=(80-117)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,konishi1994}	\\

\hline	\textit{Frigobacterium} sp.	&\centering$3$ &\centering $1$ &							& \centering\parbox[t]{2.15cm}{\centering $26\ (\max34)$} &	\parbox[t]{5cm}{Strain GOB (GenBank AF321022). Average run length $=10.5\,$s. $V=2.4$} &	\cite{Kiorboe2002}	\\

       \hline	\textit{Haererehalobacter ostenderis}	&\centering &\centering &							& \centering\parbox[t]{2.15cm}{\centering $15.4$ \\ $(\max 35)$} &	\parbox[t]{5cm}{Mean run time $=0.16$ s with\\ acceleration $=101\,\mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

       \hline	\textit{Halomonas meridiana}	&\centering$(1.9-4.5)$ &\centering$(0.34-1.0)$ &	$N=(1-2)$ lateral flagella.						& \centering\parbox[t]{2.15cm}{\centering $14.1$ \\ $(\max 35)$} &	\parbox[t]{5cm}{Mean run time $=0.17$ s with \\acceleration $=98\, \mu$m$\,$s$^{-2}$.} &	\cite{marine,james1990halomonas}	\\

       \hline \parbox[t]{2.15cm}{\textit{Helicobacter}\\ {\it pylori}\nu} &	\centering $(2.5-5)$ &	\centering $(0.5-1)$ &	\parbox[t]{5cm}{$N=(4-6)$, $L=3.2$, $\lambda=2.1$, $h=0.28$;\\ $\lambda_B=1.65$\f, $h_B=0.11$\f.} &	\centering $25\pm4.3$\nt &	The authors estimated the torque as being $3600$ pN nm. \nu Helical-shaped. \nt Average of two reported results.&	\cite{M1, N12, M11} \\

       \hline \parbox[t]{2.15cm}{\textit{Listeria}\\{\it monocytogenes}} &	\centering $(1-2)$ &	& 	&	\centering $(0.113\pm0.050$\nu$-0.115\pm0.046)$\nd &	\nu In the cytoplasm of MTF-16 (vimentin -/-) mouse 3T3 fibroblasts. \nd In the cytoplasm of MTF-6 (vimentin +/+) mouse 3T3 fibroblasts. &	\cite{M6} \\

        \hline	\textit{Macromonas bipunctata}	&\centering$	(8-12)	$&\centering$	(3-5)	$&	Monopolar flagellum.	$L=(10-15)$.					&\centering$	10	$&				&	\cite{32,L69v2B}	\\

        \hline	\parbox[t]{2.15cm}{\textit{Macromonas}\\{\it mobilis}}	&\centering\parbox[t]{2cm}{\centering$	20$\\ $(12-30)	$}&\centering\parbox[t]{2cm}{\centering$	9$\\ $(8-14)	$}&	Monopolar flagellum.	$L=(20-40)$.					&\centering$	13.3	$&				&	\cite{32, L69v2B}	\\

       \hline \textit{Magnetococcus marinus} MO-1 &	\centering $1.85\pm 0.4$ &	\centering $1.33\pm 0.19$ &	$N=14$ in two sheathed bundles of 7 flagella each on the long axis side of the body. &	\centering $98.9 \pm 39.5$\\ $(\max300)$ &	&	\cite{N6, N7} \\

       \hline	\parbox[t]{2.15cm}{\textit{Magnetospirillum}\\\textit{gryphiswaldense}}	&\centering$	(2.14-5.15)	$\f \nu &\centering$	(0.34-0.49)	$\f \nu & \parbox[t]{5cm}{Bipolar flagella.	$L=2.4$\f, \wl $= 0.35$,\\ $h = 0.02$.} & \centering$	(15-45)$\nd &	Strain MSR-1 grown at 22\dc. \nu Cells can be either curved or elongated and helicoidal. \nd Velocity was a bimodal distribution with peaks corresponding to 15\,\m$\,\text{s}^{-1}$ (slow mode) and 45\,\m$\,\text{s}^{-1}$ (fast mode) in the presence of a magnetic field ($1.5$\,mT), $50\,\times$ greater than the earth's. &	\cite{L232, L231, L234}	\\

\hline	\parbox[t]{2.15cm}{Marine\\ bacterium TW-3}	&\centering$2$&\centering$0.8$&							&\centering\parbox[t]{2.15cm}{\centering$	44\pm1$\\$ (\max56)	$}&\parbox[t]{5cm}{$V=1$. Mean run length $=0.4\,$s.\\  GenBank AY028198.}	&	\cite{L180, Kiorboe2002}	\\

\hline	\textit{Marinobacter} sp.	&\centering &\centering$	0.26	$&							& \centering\parbox[t]{2.15cm}{\centering $	18.65\pm0.75$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=(0.13-0.2)$ s with\\	acceleration $=(98-100)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

\hline	\textit{Marinobacter} strain PCOB-2	&\centering $3.5$&\centering$1$&							& \centering\parbox[t]{2.15cm}{\centering $29\ (\max55)$} &	\parbox[t]{5cm}{$V=2.7$.} &	\cite{Kiorboe2002}	\\

\hline	\textit{Marinocaulobacter} sp. &\centering &\centering  &							& \centering\parbox[t]{2.15cm}{\centering $12.95\pm1.65$ \\ $(\max 45)$} &	\parbox[t]{5cm}{Mean run time $=(0.12-0.18)$ s with\\ acceleration $=(89-92)\, \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

\hline	\textit{Marinomonas vaga}	&\centering &\centering$0.375\pm0.035$&							& \centering\parbox[t]{2.15cm}{\centering $	22.9\pm0.6$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=(0.18-0.19)$ s with\\	acceleration $=(125-148)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

    \hline	\textit{Marinoscillum furvescens}	&\centering$	(10-50)	$&\centering$	(0.2-0.5)	$&							&\centering$	32\pm1	$&			Strain M58792	&	\cite{L180, L69v4, L249}	\\

\hline	\textit{Microscilla furvescens}	&\centering$3.5$ &\centering $1$ &							& \centering\parbox[t]{2.15cm}{\centering $32\ (\max51)$} &	\parbox[t]{5cm}{Average run length $=14.9\,$s. $V=2.7$} &	\cite{Kiorboe2002}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Myxococcus}\\{\it xanthus}}	&\centering$	(4-8)	$&\centering$	(0.7-0.8)	$&							&\centering$	(0.03 - 0.06)	$\nu&			\nu Swarming	&	\cite{L102,L69v2C}	\\

\hline	\textit{Oleiphilus messinensis}	&\centering$5$ &\centering $1$ &							& \centering\parbox[t]{2.15cm}{\centering $22\ (\max26)$} &	\parbox[t]{5cm}{$V=3.9$.} &	\cite{Kiorboe2002}	\\

    \hline	\textit{Photobacterium phosphoreum}	&\centering$	1.2	$&\centering$		$&	$N=1$,		$n_w\approx2.5$\f,	$\lambda=3.1$\f,	$h=0.37$\f.		&\centering$		$&				&	\cite{32,139}	\\

    \hline
    \end{tabular}
    \end{sidewaystable}

    \begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:rod} continued:} Data for swimming bacteria (Spirochaetes and \textit{Spiroplasma} excluded)}}\\
    \hline
    \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
    & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\textit{Photobacterium profundum}	&\centering$	2.94	$\f&\centering$	1.76	$\f&	\parbox[t]{5cm}{Probably monopolar.	$L=9$\f,\\	$n_w\approx3.25$\f, $\lambda=2.22 $\f, $h=0.39$\f.}		&\centering$	(25.8$\nu$-28.2$\nd)&			Data for strain SS9. This species' motile behaviour was observed as a function of the pressure in the observation chamber $p$. \nu At 20\dc\ and $p=0.1$ MPa. \nd At 20\dc\ and $p=30$ MPa. Motility ceased when $p$ was superior to 170 MPa. For strain 3TCK: $U_{\max}=21.7\,$\m$\,s^{-1}$ at 20\dc\ and $p=0.1$MPa, no motility observed if $p>150$ MPa.	&	\cite{L136}	\\

\hline	\textit{Polaribacter irgensii}	&\centering$(0.8-48)$ &\centering $(0.25-0.5)$ &	Polar flagella.						& \centering\parbox[t]{2.15cm}{\centering $24.6$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=0.23$ s with\\ acceleration $=178\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,gosink1998polaribacter}	\\

\hline	\parbox[t]{2.15cm}{\textit{Pseudoalteromo}-\\\textit{nas citrea}}	&\centering$(1.5-4.5)$ &\centering $(0.41-1.5)$ &	Monopolar flagellum.						& \centering\parbox[t]{2.15cm}{\centering $32.2$ \\ $(\max 75)$} &	\parbox[t]{5cm}{Mean run time $=0.17$ s with\\ acceleration $=145\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,gauthier1977alteromonas}	\\

\hline	\parbox[t]{2.15cm}{\textit{Pseudoalteromo}-\\\textit{nas} spp.}	&\centering$(1.8-3)$ &\centering $(0.19-1.5)$ &	Single unsheathed polar flagellum.					& \centering\parbox[t]{2.15cm}{\centering $32.633\pm4.245$ \\ $(\max 75)$} &	\parbox[t]{5cm}{Mean run time $=(0.17-0.2)$ s with\\ acceleration $=(138-160)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,gauthier1995phylogenetic}	\\

\hline	\parbox[t]{2.15cm}{\textit{Pseudoalteromo}-\\\textit{nas tetraodonis}}	&\centering$2.4$ &\centering $(0.34-1)$ &	Monopolar flagellum.					& \centering\parbox[t]{2.15cm}{\centering $34.7$ \\ $(\max 75)$} &	\parbox[t]{5cm}{Mean run time $=0.23$ s with\\ acceleration $=158\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,simidu1990taxonomy}	\\

    \hline	\textit{Pseudomonas aeruginosa}	&\centering$	1.5	$&\centering$	0.5	$&	\parbox[t]{5cm}{Monopolar flagellum.	$L=4.84$\f, \\	$n_w\approx2.5$\f,	$\lambda=1.53\pm0.086$\nu, 	$h=0.26$\f.	}	&\centering\parbox[t]{2.15cm}{\centering $	51.3\pm8.4$\\ $(32.7-71)	$\nd}&			\nu Average from 3 strains. \nd  Average of the values for the strains No.3, No.6, P15, P28 and K, cultured in nutrient broth with aeration at 37\dc\ and observed at 30\dc. 	&	\cite{139, 183, L78, 158, L117, L79, L130, L69v2B, L218}	\\

\hline	\textit{Pseudomonas azotoformans}	&\centering &\centering $0.19$ &							& \centering\parbox[t]{2.15cm}{\centering $18.8$ \\ $(\max 45)$} &	\parbox[t]{5cm}{Mean run time $=0.19$ s with \\acceleration $=102\, \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

    \hline \textit{Pseudomonas fluorescens} &	\centering $3.1\pm 0.8$ &	\centering $0.9\pm 0.1$ &	\parbox[t]{5cm}{$N=1.5\pm1.1$, $L=8.4\pm1.3$, $n_w=2.5$,\\ $\lambda=1.76$, $h=0.39$.} &	\centering $77.6$\,$(\max 102)$\nu &	$\Omega=2.4$. SBW25. \nu Run speed, other phases of motion differ.&	\cite{N5} \\

    \hline	\textit{Pseudomonas putida}	&\centering$	(1.88$\f$-2)	$&\centering$	(0.87$\f$-1)	$&	\parbox[t]{5cm}{$N=(5-7)$, at one end of the cell (occa-sionally N=1 to 12).	$L=(5.52-5.9)$\nu,\\ 	$n_w\approx(1-2)$\nu,	$\lambda=3.14$\nu, 	$h=0.73$\nu.}		&\centering$	(27.5-75)	$\nd&			\nu Data from a micrography of strain PRS2000 with 5 flagella. \nd Data for the strain PRS2000. The average velocity was between 27.5 and 44 and the maximum velocity between 53.8 and 75. The swimming speed of the strain KT2440 was studied as a function of the optical seeding density.	&	\cite{L124, L151}	\\

    \hline \textit{Rhizobium lupini} &	&	&	$N=(2-3)$ complex flagellar filaments with $n_w\approx(2-3)$, $\lambda=2.28$, $h=0.6$. &	\centering $52.4$ &	&	\cite{M10} \\

\hline \textit{Rhizobium} sp. &\centering $2$	&\centering $0.8$	&	 &	\centering $22\ (\max30)$ &	Strain SDWo52 (GenBank AF345550). Average run length $=2.07\,$s. $V=1$. &	\cite{Kiorboe2002} \\

    \hline	\textit{Rhodobacter sphaeroides}	&\centering$	(2.91$\f$-3)	$&\centering$	(1.47$\f$-2.2)	$&	Single sub-polar flagellum.	$L=9.95$\f\  (or $(2-5)\times B$),	$n_w\approx3$\nu,	$\lambda=2.2$,	$h=0.7$.	Only clockwise rotation was observed.	&\centering\parbox[t]{2.15cm}{\centering $	15.45\pm6.9$\\ $(\max 80)	$\nd}&			$\Omega = 2.7\pm1.6$. \nu Roughly. \nd Average from two articles for strain WS8. Speed studied as a function of pH.	&	\cite{L77,L69v2C,L125,L126}	\\

\hline	\textit{Roseobacter litoralis}	&\centering$(1-2)$ &\centering $(0.6-0.9)$ &	$N\geq3$\f\ sub-polar flagella.						& \centering\parbox[t]{2.15cm}{\centering $24.43\pm6.74$ \\ $(\max 75)$} &	\parbox[t]{5cm}{Mean run time $=(0.16-0.18)$ s with\\ acceleration $=(94-146)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,shiba1991roseobacter}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Salmonella}\\{\it enteditidis}}	&\centering$	(2-5)	$&\centering$	(0.7-1.5)	$&	Peritrichous flagella.			$\lambda=2.335\pm0.088$\nu.			&\centering$	(30.2$\nd$-40$\nt$)	$&			Strain JOR2 incubated at 37\dc. Motility studied in function of viscosity. \nu Average from 3 strains. \nd $\eta = 1.3$. \nt $\eta = 3.2$.	&	\cite{L129, L218}	\\

    \hline	\textit{Salmonella paratyphi}	&\centering$	(3-4)	$&\centering$	0.6	$&				$\lambda=2.34\pm0.078$\nu. 			&\centering$	25.68\pm4.64	$\nd&			\nu Average from 6 strains. \nd For Paratyphi A, average from 5 strains. For Paratyphi B: $U=25.54\pm4.41$ \m\,$\text{s}^{-1}$, average from 5 strains. All 10 strains were examined at pH7	&	\cite{158,L69v2B,32,L218}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Salmonella}\\\textit{typhi}}	&\centering$	(2-3)	$&\centering$	(0.6-0.7)	$&	\parbox[t]{5cm}{Peritrichous flagella. $N=6$,	$L=(9.16-$\\$11.76)$\f\nu,	$n_w\approx(3-4.5)$\nu,	$\lambda=2.293\pm$\\$0.061$\nd, 	$h=0.35$\f\nu.}		&\centering$	25.11\pm0.46	$\nt&			\nu Watson's strain. \nd Average from 12 strains. \nt Average from 5 strains at pH7. Temporal variation of the swimming speed and effect of temperature over motility were studied.	&	\cite{32, 139, 158,L69v2B, L218}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Salmonella}\\\textit{typhimurium}}	&\centering$	1.4\pm0.3	$&\centering$	(0.5-0.73\pm0.02)	$&	\parbox[t]{5cm}{$N=4.9\pm3$\nu,	$L=5.7$,	$n_w\approx3$,\\	$\lambda=2.35\pm0.091$\nd, 	$h=0.18\pm0.03$\nu.	}	&\centering\parbox[t]{2.15cm}{\centering $	31.7\pm11.9$\\$(18.4-55)	$\nt}&			$\omega = 112$ at 25\dc. \nu Strain SJW3076. \nd Average from 10 strains. \nt Average of all values we registered. For the wild type strain $U=18.4\pm8.8$ \m\,$\text{s}^{-1}$. 	&	\cite{L78, 32, 139, L101, 158, L118, L126, L135, L218} \\

       \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
 \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:rod} continued:} Data for swimming bacteria (Spirochaetes and \textit{Spiroplasma} excluded)}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

       \hline	\textit{Sarcina ureae}	&\centering$	(1.97$\f$-4)	$&\centering$		$&	Peritrichous flagella. 	$L=(13.3-15.7)$\f,	$n_w\approx(2-5)$,	$\lambda_{\text{short}}=1.639\pm0.0054$, $\lambda_{\text{long}}=3.193\pm0.0048$,	$h=0.37$\f.		&\centering$	(18.75$\nu$-28.1$\nd$)	$&			Occurs in packets of 8 cocci with one flagellum per cell. \nu $\eta = 1.16$. \nd Strain ATCC 13881 at 20\dc. 	&	\cite{139, 183, L117, L217, L218}	\\

       \hline \parbox[t]{2.15cm}{\textit{Selenomonas}\\{\it ruminantium}}	&\centering$	3.98	$\f&\centering$	1.17	$\f&	$N=6\pm1.4$,					Three configurations of flagella were observed in function of pH and salt concentration: \underline{Coiled form}: Left-handed helix with $\lambda \approx0$, $h=0.965$, when pH $=(5-8)$ in the absence of salt. \underline{Normal}: Left-handed helix with $\lambda=4.7$, $h=0.965$, when pH $>8$, for every salt concentration. \underline{Large Curly}: Right-handed helix with $\lambda=4.84$, $h=0.93$, when pH $<5$. For pH $<3$ the flagella were disintegrated.	&\centering$	16\pm6	$&			\textit{S. ruminantium} subsp. lactilytica TAM6421 (NBRC103574) grown anaerobically at 37\dc.	&	\cite{L135}	\\

    \hline \parbox[t]{2.1cm}{\textit{Serpens}\\\textit{flexibilis}}	&\centering$	(8-12)	$&\centering$	(0.3-0.4)	$&	Bipolar and lateral. $N= (4-10)$ per tuft,	$L=(15-30)$,		$\lambda=0.88$,	$h=0.29$.		&\centering$	(1.11$\nu$-16$\nd$)	$&			\nu Strain PFR-1 at 30\dc\ with 0.5\% agar. \nd Strain PFR-3, $\eta=6.5$. 	&	\cite{L130, L132}	\\

    \hline \textit{Serratia marcescens}	&\centering$	1	$&\centering$	0.5	$&	\parbox[t]{5cm}{Peritrichous flagella. $N>4$,		$n_w\approx1.5$,\\	$\lambda=(0.965\pm0.037-2.591\pm0.108)$,\\ 	$h=0.09$.	}	&\centering$	(33.7$\nu$-42.6$\nd$)	$\g&			\nu $\eta = 1.16$. \nd $\eta = 4.7$.	&	\cite{139,183,L69v2B,L218,BandW}	\\

\hline	\textit{Shewanella frigidimarina} &\centering &\centering $0.226\pm0.057$ &							& \centering\parbox[t]{2.15cm}{\centering $24.23\pm3.82$ \\ $(\max 65)$} &	\parbox[t]{5cm}{Mean run time $=(0.13-0.21)$ s with\\ acceleration $=(86-147)\,\mu$m$\,$s$^{-2}$.} &	\cite{marine,bowman1997shewanella}	\\

\hline	\textit{Shewanella pealeana} &\centering$(2-3)$ &\centering $(0.34-0.6)$ &	$N\geq3$ polar flagella.						& \centering\parbox[t]{2.15cm}{\centering $26.9$ \\ $(\max 55)$} &	\parbox[t]{5cm}{Mean run time $=0.15$ s with\\ acceleration $=109\, \mu$m$\,$s$^{-2}$.} &	\cite{marine,leonardo1999shewanella}	\\

    \hline \textit{Spirillum gracile}\nu	&\centering$	(5-10.9$\f$)	$&\centering$	(0.25-0.43$\f$)	$&	\parbox[t]{5cm}{Bipolar flagella.	$L=(1.55-4.3)$\f,\\		$\lambda=(2-3.5)$\f, 	$h=(0.24-0.34)$\f.	}	&\centering$	(28.1$\nd$-34$\nt$)	$&			Strain D-5 observed at 22-23\dc. Geometry comes from strains D-2 and D-3. \nu Helical-shaped. \nd $\eta = 1$. \nt $\eta = 2$.	&	\cite{L130,L255}	\\

    \hline \parbox[t]{2cm}{\textit{Spirillum}\\\textit{serpens}\nu}&\centering\parbox[t]{2cm}{\centering$	8.2$ \\ $(3-35.17$\f$)	$}&\centering$	(1-2.34$\f$)	$&	\parbox[t]{5cm}{Bipolar flagella. $N=2\times(10-15)$,\\ 	$L=11.43$\f\nd, 	$n_w\approx1$, 	$\lambda=(2.7-13$\f\nd$)$,\\	$h=(0.55-1.37$\f\nd$)$; $\lambda_{B}=8.2\,(7.1-9.7)$,\\ $h_{B}= 2.1\,(1.5-3)$.}		&\centering$	(22.8$\nt$-60$\nq$)	$&			\nu Helical-shaped.  \nd Leifson's strain. \nt $\eta = 1.16$. \nq $\eta=2$, at 22-23\dc.	&	\cite{139, 183, 32, L80, L81, 227, L130}	\\

    \hline \parbox[t]{2cm}{\textit{Spirillum}\\\textit{volutans}\nu}&\centering\parbox[t]{2cm}{\centering $	21.74\pm8.4$\\ $(13.5-60)	$\f}&\centering$	(0.97$\f$-2.5)	$\f&	\parbox[t]{5cm}{$N=75\,(46-200)$,	$L=(12.43$\f$-17.8$\nd$)$,\\ 	$n_w\approx1.1$,	$\lambda=(6.5-12.88)$,\\ $h=1.3$\f ($h^L=5.3\pm0.68$\nt,\\ $h^T=3.68\pm0.97$\nt); \\$\lambda_B=18.12$\f, $h_B=2.08$\f.}		&\centering\parbox[t]{2.15cm}{\centering $	63$\nq \\ $ (41.5$\nq$-85.05)	$}&			$\omega = 40$, $\Omega=13$. \nu Helical-shaped. \nd Gray's strain, the flagellum was not entirelly in the microscopy.  \nt Unipolar cells of strain ATC 19554 could swim either with \underline{L}eading or \underline{T}railing flagella. At 28\dc: $U^L=53\pm36.7$, $\omega^L = 34.3\pm21.7$; $U^T=81.7\pm45.8$, $\omega^T=82.8\pm55$. \nq The author was not sure whether it was \textit{S. volutans} species. 	&	\cite{32, 152, 158, 227, L69v2C, L127,BandW,ws31}	\\

    \hline \textit{Streptococcus}	&\centering$	(3-3.27)	$&\centering$	(1.27-1.36)	$&	$N=3.5\pm0.2$,	$\lambda=3.51$\f, $h=0.69$\f.					&\centering$	16.8\pm3.7	$\nu&			$\Omega=6.7\pm2.4$, $\omega=88.5\pm22.16$, at 22\dc, $\eta=1$. Strains smooth-swimming SM197 and wild-type V4051 grown at 35\dc, pH7.5. Measurements of swimming speed and bundle frequency are available for $\eta$ hanging from 1 to 10, at 22\dc, and in function of the temperature from 10 to 45\dc. \nu For wild-type V4051 in solution with no Ficoll. Other parameters measured: tumble length $= 0.18\pm0.07$ s, run length $=1.71\pm0.9$ s, change in direction from run to run $=63\pm14^\circ$, change in direction between runs $=26\pm8^\circ$.	&	\cite{L100,L69v3,L118,L278}	\\

    \hline \textit{Synechococcus} &	\centering $2$ &	\centering $1$ &	Synechococcus swim without the benefit of flagella. Their means of locomotion is not known. &	\centering $(5-25)$ &	$\Omega\approx 1$. &	\cite{M3,M4} \\

    \hline \parbox[t]{2.15cm}{\textit{Thiospirillum}\\{\it jenese}}	&\centering$	(30-100)	$&\centering$	(2.5-4)	$&	At least 60 polar flagella.	$L=(10-12)$.					&\centering$	(18.75$\nu$-86.5$\nd$)	$&			\nu $\eta = 1.16$. \nd Strain from R. L. Gherna, in a synthetic medium specifically developed for large photosynthetic purple sulfur bacteria by Pfennig and Lippert. Motile behaviour observed in function of viscosity.	&		\cite{183,L69v2B,L117}	\\

       \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
 \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:rod} continued:} Data for swimming bacteria (Spirochaetes and \textit{Spiroplasma} excluded)}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

       \hline \textit{Thiovulum majus}        &\centering\parbox[t]{2cm}{\centering$7\pm 3$\\$(5-25)$\f\nu}&         &        $N\approx100$ peritrichous flagella.        $L=2.3$\f.                                        &\centering\parbox[t]{2.15cm}{\centering$        330$\\ $(150-600)        $}&                        $\omega = (20-63)$, $\Omega= 6.6\pm 3.4$, cells were attached and exerted a force of $\approx40$ pN in the surrounding water. Cells swam in helical paths of $h_{\rm path}=(5-40)$, $\lambda_{\rm path}=(40-250)$, in periods of $(0.2-1)$ s. \nu Different sizes have been reported for different populations of the same species.   &        \cite{L121,L69v2C,N9,M12}       \\

       \hline	\parbox[t]{2cm}{\textit{Vibrio}\\\textit{alginolyticus}}&\centering$	1.92\pm0.46	$&\centering$	0.8\pm0.49	$&	\parbox[t]{5cm}{	$L=5.02\pm1.15$,	$n_w=2.76 (=L/\Lambda)$,\\	$\lambda=1.58\pm0.14$, $\Lambda=1.82\pm0.16$, 	\\$h=0.14\pm0.02$.}		&\centering$	(77$\nu$-147$\nd$)	$&			$\omega = (690$\nu$-1660$\nd$)$. Mutant YM42 grown in HI broth at 37\dc. \nu At 25\dc. \nd At 35\dc.	&	\cite{L76,L69v2B,L101,L118,L139}	\\

       \hline	\parbox[t]{2cm}{\textit{Vibrio}\\\textit{anguillarum}}	&\centering$	(1-3.28$\f$)	$&\centering$	(0.5-1$\f$)	$&\parbox[t]{5cm}{	Sheathed polar flagella.	$L>4.5$\f\nu, \\	$n_w>1$,	$\lambda=2.73$\f,	$h=0.3$\f.}		&\centering$	(25$\nd$-40$\nt$)	$&			Strain NB10. \nu Flagellum not entirely in the picture. \nd At 5\dc. \nt At 25\dc	&	\cite{L141,L148,L253}	\\

       \hline	\textit{Vibrio campbellii}	&\centering &\centering &							& \centering\parbox[t]{2.15cm}{\centering $17.5$ \\ $(\max 45)$} &	\parbox[t]{5cm}{Mean run time $=0.16$ s with\\	acceleration $=109\,\mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

    \hline	\textit{Vibrio cholerae}	&\centering$	(1.4-3.4)	$\f&\centering$	(0.45-0.8)	$&	\parbox[t]{5cm}{$N=1$,		$n_w\approx1$,	$\lambda=2.43$ (or $1.86\times W$\f),\\	$h=(0.17-0.32$\f$)$ (or $0.56\times W$\f$)$.}		&\centering\parbox[t]{2.15cm}{\centering $	64.6\pm11.2$\\ $(50.56-99)	$\nu}&			\nu Average from all the values registered, for the strains O139, VO18, AP7, AP5, AI1854 and NW13 and 4 unmentioned ones.	&	\cite{32, 139, 158, L78, L69v2B, L79, L129,ws1}	\\

    \hline	\textit{Vibrio comma}	&\centering$	(1.4-4)	$&\centering$	(0.5-0.80)	$&							&\centering$	200	$&				&	\cite{L121,L69v2B}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Vibrio}\\{\it parahaemolyticus}}	&\centering$	(2-2.38$\f\nu$)	$&\centering$	(0.82-0.87$\f\nu$)	$&	\parbox[t]{5cm}{Cells produce sheathed polar flagellum suited for swimming and numerous unsheathed lateral flagella (under viscous conditions) suited for swarming. Mutants with only one configuration of flagella were also examined: swimming strain RS313 (single polar) and swarmer strain ML34 (lateral). 	$L=(1.83$\nu$-5.7)$\f,\\	$\lambda_\text{polar}=1.16$\f,	$h_\text{polar}=0.15$\f}&\centering$(15-60)$\nd	&			The monopolar flagellum had its efficiency reduced with an increase in viscosity while cells with only lateral flagella were slower both in high and low viscosities. \nu Strain H-926, cell outside swarming zone \nd Wild-type strain B22 with both lateral and polar flagella	&	\cite{L146, L147, L254}	\\

    \hline	\textit{Vibrio splendidus}	&\centering &\centering$0.26$ &							& \centering\parbox[t]{2.15cm}{\centering $19.4$ \\ $(\max 45)$} &	\parbox[t]{5cm}{Mean run time $=0.17$ s with\\	acceleration $=91\, \mu$m$\,$s$^{-2}$.} &	\cite{marine}	\\

       \hline \hline
    \end{tabular}
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline \hline
    \textbf{Species} &\multicolumn{3}{c|}{\textbf{Geometry}}&\multicolumn{2}{c|}{\textbf{Kinematics}}&\textbf{References}\\[3pt] & \centering$B$ & \centering$W$ & Helicoidal body & \centering$U$ & Notes & \\

    \hline        \parbox[t]{2.15cm}{\textit{Borrelia}\\{\it burgdorferi}}        &\centering\parbox[t]{2cm}{\centering$        (4-30)        $}&\centering$        (0.2-0.33)        $& \parbox[t]{5cm}{$N=2\times (7-11)$,                $n_w=(3-10)$,\\        $\lambda_B=(3.01\pm0.18-3.29\pm0.07)$, \\       $h_B=(0.41\pm0.02-0.77\pm0.03)$.}                &\centering$(4.25-6.8\pm2.4$\nu$)        $&                        $\omega=10.2$, $c=34.24$. \nu In BSK-II medium with no Ficoll ($\eta\approx\eta_{\rm water}$). The torque was estimated to be $2700$ pN nm.     &        \cite{L104,L105,L106,L69v4,N13,M8}       \\

    \hline \parbox[t]{2.15cm}{\textit{Brachyspira}\\{\it hyodysenteriae}} &  & 	&		$h=0.43\pm0.03$, $\lambda=2.84\pm0.1$. &	\centering $40\pm4$ &	Wild type. &	\cite{N4} \\

    \hline	\parbox[t]{2.1cm}{\textit{Brachyspira}\\\textit{pilosicoli}}	&\centering$	5.36	$\f&\centering$	0.24	$\f&				$\lambda_B=2.2$,	$h_B=0.32$.		&\centering\parbox[t]{2.15cm}{\centering$	5.9\pm1.7	$}&			$\omega=8.83\pm3.35$. Swine intestinal strain NKf1 grown at 37\dc.	&	\cite{L269,L279}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Cristispira}\\\textit{balbianii}}	&\centering$	(22.5$\f$-80)	$&\centering$	(0.65$\f$-2)	$&	$N>100$,		$n_w=(3$\f$-3.5)$.	Parameters out of picture of the veil-like crista (the body loses its regular spiral form on fixation): $\lambda_B=6$ and	$h_B=1.52$.	(\cite{32} mentions irregular spiral shapes with $n_w\approx(2-5)$, amplitude of 8 \m\ and depth of 1.6 \m).	&\centering$		$&		 		&	\cite{31,32,120,L69v4,BandW}	\\

    \hline	\textit{Cristispira} sp.	&\centering$	45	$&\centering$	1.4	$&	\parbox[t]{5cm}{$N>100$,		$n_w=3.2$.	$\lambda_B=(13.7$\nu$-14.2)$,\\ 	$h_B=1.68$\nu.} 		&\centering$	76	$& (\cite{BandW}: $\omega=300$, $c=475$); (\cite{55}: $U/(c-U)\approx 0.125 \underset{(U=76)}{\Rightarrow} c=684 \underset{(\lambda_B=14)}{\Rightarrow} \omega\approx 50$). \nu Using the value of $W$ to create scale. &	\cite{31,55,BandW}	\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:spiro} continued:} Data for swimming Spirochaetes and \textit{Spiroplasma}}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Helicoidal body & \centering$U$ & Notes & \\

       \hline	\parbox[t]{2.1cm}{\textit{Leptospira}\\\textit{biflexa}}	&\centering$	14	$\nu&\centering$	(0.14-0.15)	$&						When a cell translates, its anterior end is spiral-shaped ($h_B=0.3$, $\lambda_B=2.7$, $W=0.18$, ``S-end'') and the posterior end is hook-shaped (H-end). The anterior S-end is gyrated by the rotation of Periplasmatic Flagella (PF), and the coiled protoplasmic cylinder (PC) ($h_B=0.09$, $\lambda_B=0.7$, $W=0.14$) rotates in the opposite direction. The S- and H-shapes of the two ends are thought to be determined by the shape of PF.	&\centering$	14.2\pm2.9	$\nd&			The anterior S-end is left-handed and gyrates counter-clockwise ($\omega=74.4\pm33.6$\g\nd), which produces backward motion of the spiral wave. In contrast, the protoplasmic cylinder is right-handed and rotates clockwise ($\omega=135.6\pm22.8$\g\nd). The posterior H-end is approximately planar and rotates in the same direction as the S-end to allow the cell to translate without twisting ($\omega=20.97\pm12.58$\g\nd). \nu $L_{\text{H-end}} \approx L_{\text{S-end}}=3$ and $L_{PC}=8$. \nd $\eta = 0.86$. 	&	\cite{L230,31}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Leptospira icte-}\\{\it rohemorrhagiae}}	&\centering\parbox[t]{2cm}{\centering$	7.5$\\ $(4-10)	$}&\centering$	(0.07-0.27)	$&	\parbox[t]{5cm}{$N=0$,			$\lambda_B=(0.3-0.6)$,\\	$h_B=(0.25-0.45)$.}		&\centering$		$&			At 19-25\dc.	&	\cite{32,L69v4,L248}	\\

    \hline \textit{Leptospira illini} &	\centering $15\pm 5\,(10-20)$  &	\centering $0.12$ &	\parbox[t]{5cm}{$L=15\pm 5$, $\lambda=0.69\pm 0.04$,\\ $h=0.120\pm0.025$\nu}. &	&	\nu Data for the central part. & 	\cite{N8,N10} \\

    \hline \parbox[t]{2.1cm}{\textit{Leptospira}\\\textit{interrogans}}        &	\centering $(9.1-11.1$\f$)$ &	\centering $(0.139-0.163$\f$)$&	Right-handed helix with $n_w=25$,        $\lambda_B=(0.34$\f$-0.392)$,     $h_B=(0.06$\f$-0.085)$.                 &	\centering  $	30	$\nu&	Geometry comes from picture of serovar \textit{patoc} Patoc 1. \nu $\eta = 300$.	& 	\cite{L88,L247,M2}        \\

       \hline	\textit{Leptospira} spp.	&\centering\parbox[t]{2cm}{\centering$	9$\\ $(5-15)	$}&\centering$	(0.1-0.2)	$&							&\centering$	(15.3$\nu$-29.8$\nd$)	$&			\textit{L. interrogans} and \textit{L. icterohemorrhagiae}. \nu $\eta = 3.44$. \nd $\eta = 530$.	&	\cite{L87,L69v4,31}	\\

       \hline	\parbox[t]{2.1cm}{\textit{Spirochaeta}\\\textit{aurantia}}	&\centering\parbox[t]{2cm}{\centering$	15$\\ $(5-50)	$}&\centering$	0.3	$&				$\lambda_B=2.5$. 			&\centering$	(16-26$\nu$)	$&			\nu $\eta = 1$.	&	\cite{L83,L69v4,L107,L114}	\\

       \hline	\textit{Spirochaeta halophila}	&\centering\parbox[t]{2cm}{\centering$	22$\\ $(15-30)	$}&\centering$	0.4	$&				$\lambda_B=1.5$.			&\centering$	(12$\nu$-16$\nd$)	$&			Strain P1 observed at 22-23\dc, motility in function of viscosity of media. \nu $\eta = 1$. \nd $\eta = 2$. 	&	\cite{L83,L69v4,L130}	\\

       \hline	\textit{Spirochaeta litoralis}	&\centering$	(5.5-13)	$&\centering$	(0.4-0.5)	$&	\parbox[t]{5cm}{$N=(2-3)$,		$n_w=1.79\pm0.72$,\\	$\lambda_B=(8.2-9.7)$,	$h_B=(0.84-1.45)$.}		&\centering$	10.9	$&			(\cite{BandW}: $\omega=300$, $c=136.5$); (\cite{55}: $U/(c-U)\approx 0.19 \underset{(U=11)}{\Rightarrow} c=69 \underset{(\lambda_B=9)}{\Rightarrow} \omega\approx 8$).	&	\cite{55,104,L69v4,BandW}	\\

       \hline	\textit{Spiroplasma citri}	&\centering$	6	$&\centering$	(0.16-0.23$\f$)	$&		\parbox[t]{5cm}{$n_w=4.1$,	$\lambda_B=(0.94$\f$-0.97)$,\\	$h_B=(0.18-0.238$\f$)$.} 		&\centering$	(0.67- 1.09$\nu$)	$\g&			\nu At 30\dc	&	\cite{67,L69v4,BandW}	\\

    \hline        \parbox[t]{2.15cm}{\textit{Spiroplasma}\\{\it melliferum}}        &\centering\parbox[t]{2cm}{\centering$4.4\pm 0.8$\\ $(\max 7.285)	$}&	\centering$        (0.15-0.2)        $&       \parbox[t]{5cm}{                 	$n_w=(5-6)$,        $\lambda_B=(0.64$\f$-0.87)$,\\         $h_B=(0.1$\f$-0.185)$. }               &	\centering$(1.5$\nu$-3.3\pm0.2)$&                        	$c=35.19$\nu. \nu At 30\dc and $\eta=1.147$. \cite{M7}: The authors identified four consistent modes of cell movements generating motility: $i)$ regular extension and contraction within the limits of helical symmetry; $ii)$ reversible switching of helical sense, propagated in either direction along the cell and accomplished within $\approx0.08$ s; $iii)$ propagating a deformation on one of the helical turns (kink) along the cell, at a speed up to $\approx40$ \m\,s$^{-1}$ (this appears to be the most important and effective mode of \textit{Spiroplasma} swimming. It is also reported in \cite{L195}, where the authors precise that the kinks moved along the cell body at a speed of $10.5\pm0.3$ \m\,s$^{-1}$ relative to the front of the cell, in the opposite direction of movement, the time between kinks being Gaussian distributed with a mean of $0.26\pm0.07$ s); $iv)$ random bending, flexing and twitching (equivalent to tumbling). The authors measured average and running velocities for the cell and also the velocity of travelling waves along the cell for several media with different viscosities and at different temperatures.  &        	\cite{L195,M7}        \\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:spiro} continued:} Data for swimming Spirochaetes and \textit{Spiroplasma}}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Helicoidal body & \centering$U$ & Notes & \\

\hline	\parbox[t]{2.15cm}{\textit{Treponema}\\{\it denticola}}	&\centering$	7.7\pm0.94	$&\centering$	0.2\pm0.02	$&	\parbox[t]{5cm}{Flagellar arrangement 2:4:2,\\			$\lambda_B=1.23\pm0.15$,	$h_B=0.5\pm0.05$.	}	&\centering\parbox[t]{2.15cm}{\centering$	0$\nu\\ $(0.015-28.1)	$}&		\parbox[t]{5cm}{Strains ATCC 33520, ATCC35405 and ATCC35404 were examined. \nu \textit{T. denticola} are unable to translate unless suspended in a gel-like medium. Swimming speed is strongly dependent on viscosity and temperature, e.g.~for ATCC 33520: $U(\eta = 9.2, 25$\dc$)=2.53\pm0.34\, (1.65-$\\$4.85)$, $U(\eta =216, 25$\dc$)=6.31\pm1.25$\\$(3.33-8.63)$, $U(\eta=9.2, 35$\dc$)=5.48\pm$\\$1.25\,(3.63-8.64),\ U(\eta=140, 35$\dc$)=$\\$19.31\pm4.46\,(11.82-28.1)$.}	&	\cite{L108,L69v4,L128}	\\

\hline \parbox[t]{2.15cm}{\textit{Treponema}\\{\it pallidum}} &	\centering $(18.46-23.65)$\f &	\centering $0.59$\f &	\parbox[t]{5cm}{$N=2\times(2-4)$, $n_w\approx(8-10)$\f,\\ $\lambda_B=1.56\pm0.04$, $h_B=0.28\pm0.01$.}  &	\centering $1.9\pm0.2$ &	In CMRL medium with no Ficoll ($\eta=\eta_{\rm water}$). The torque was estimated to be $800$\,pN\,nm. &	\cite{M8}\\

\hline \parbox[t]{2.15cm}{\textit{Treponema}\\{\it primitia}} &	\centering $32.31$\nu &	\centering $0.35$ &	\parbox[t]{5cm}{$N=2$, $n_w\approx 2$, $\lambda_B=2.5$, $h_B=0.6$.\\ The cells looked like rigid helices at all times.} &	\centering $12$ &	$\omega=16.67$. \nu Estimated using the pitch and radius of a helix with two complete turns. &	\cite{M9} \\

\hline	\textit{Treponema socranskii}	&\centering$	(6-15)	$&\centering$	(0.16-0.18)	$&	Flagellar arrangement 1:2:1.						&\centering\parbox[t]{2.15cm}{\centering$	(0.1\pm0.03$\nu$-$\\ $0.56\pm0.22$\nd$) 	$}&		\parbox[t]{5cm}{	Strain 35536 grown at 42\dc. \nu $\eta=2.1$.\\ \nd $\eta=88$.}	&	\cite{L128,L150,L69v4}	\\

\hline	\parbox[t]{2.15cm}{\textit{Treponema}\\{\it vincentii}}	&\centering\parbox[t]{2cm}{\centering$	6.31$\f\\ $(5-16)	$}&\centering$	(0.2-0.25)	$&				$\lambda_B=1.3$,	$h_B=(0.2-0.3)$.		&\centering\parbox[t]{2.15cm}{\centering$	(0.17\pm0.11$\nu$-$\\$0.70\pm0.25$\nd$) 	$}&			\parbox[t]{5cm}{Strain 35580 grown at 42\dc. \nu $\eta=2.1$.\\ \nd $\eta=88$.}	&	\cite{L128,L149,L69v4}	\\

    \hline \hline
    \end{tabular}
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline \hline
    \multirow{2}{*}{\textbf{Species}} &\multicolumn{3}{c|}{\textbf{Geometry}}&\multicolumn{2}{c|}{\textbf{Kinematics}}&\multirow{2}{*}{\textbf{References}}\\[3pt] & \centering$B$ & \centering$W$ & Flagella &\centering $U$ & Notes & \\

    \hline	\textit{Halobacterium halobium}	&\centering$	(2$\nu$-5$\nd$) $&  &	Cells can have either a mono or bipolar tuft of flagella and display ``Super flagella".	$L=3.85\pm0.1$ ($L_\text{super}=22\pm2$),		$\lambda=1\pm0.02$,	$h=0.36\pm0.09$,		&\centering\parbox[t]{2.15cm}{\centering$	(1.59\pm0.39$\nt$-$\\$2.94\pm0.34$\nq$) 	$}&			Strains wild-type NRL, M407, M416 and Flx37 were examined. \nu Monopolar flagellated cells. \nd Bipolar flagellated cells. \nt Counterclockwise rotation of flagellar bundle. \nq Clockwise rotation of flagellar bundle. 	&	\cite{L213,L239}	\\

    \hline	\textit{Halobacterium salinarum}	&\centering\parbox[t]{2cm}{\centering$2.6\pm0.5$\\$(1.6$\f$-10)	$}&\centering$	0.43\pm0.07$\\$(\max1)	$&	\parbox[t]{5cm}{Cells can show either a mono- or bipolar tuft of flagella. 	$L=4.3\pm1$,		$\lambda=2.1\pm0.2$,\\	$h=0.22\pm0.03$.}	&\centering\parbox[t]{2.15cm}{\centering$	3.3\pm0.9$\\ $(\max 10)	$}&	\parbox[t]{5cm}{$\omega=23\pm5$, $\Omega=2.9\pm2.5$. Estimated\\power and torque required to rotate the archaellum are $7.7\,10^{-18}$\,W and $50$ pN\,nm, respectively. Temperature range of swimming: 20$-$65\dc.}	&	\cite{L73,32,L256,Kinosita2016}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Methanocaldococ-} \textit{cus jannaschii}}	&\centering$	1.5			$&  &	Polar bundle of flagella.	$L<5$,	$n_w=2$.				&\centering\parbox[t]{2.15cm}{\centering$	380\pm40$\\$ (\max 589) 	$}&			Temperature range of swimming: 20-90\dc\ (optimal growth at 85\dc). In zigzag movement, $U=(50-100)$.	&	\cite{L73,L69v1,L214}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Methanocaldococ-} \textit{cus villosus}	}&\centering$	(1-1.66$\f$)$ &  &	$N\approx50$,	$L=3.08$\f\nu					&\centering\parbox[t]{2.15cm}{\centering$	287\pm36$\\$ (\max 468) 	$}&			Temperature range of swimming: 50-90\dc\ (optimal growth at 80\dc). In zigzag movement: $U=(80-120)$. \nu Estimate: it was very hard to distinguish precisely.	&	\cite{L73,L257}	\\

    \hline	\textit{Methanococcus maripaludis}	&\centering\parbox[t]{2cm}{\centering $(1.1-1.5)			$}&  &	\parbox[t]{5cm}{$N\approx25$,	$L=(1.93-2.16)$,\\		$\lambda=0.97\,(0.8-1.12)$\f,	\\$h=0.15\,(0.077-0.2)$\f.}		&\centering\parbox[t]{2.15cm}{\centering$	25\pm3.4$\\ $(\max 45)	$}&			Temperature range of swimming: 20-60\dc\ (optimal growth at 37\dc). In zigzag movement: $U<10$.	&	\cite{L73,L69v1,L258,ws2}	\\

    \hline	\textit{Methanococcus voltae}	&\centering$	(1.5-2)			$&   &	$N\approx30$\f,	$L=1.71\,(0.86-2.56)$\f\nu.					&\centering\parbox[t]{2cm}{\centering$	80\pm8.5$\\ $(\max 128)	$}&			Temperature range of swimming: 20-55\dc\ (optimal growth at 37\dc).\nu Average of all registered values	&	\cite{L73,L69v1,L259}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Methanospirillum} \\ \textit{hungatei}	}&\centering$	(7.4-10)	$&\centering$	(0.4-0.5)	$&	\parbox[t]{5cm}{$N=(5-10)$ in a polar tuft,	$L\leq10$,\\		$\lambda=2\pm0.2$,	$h=0.34\pm0.08$.}		&\centering$	(3-10)	$&			Strain GP 1.	&	\cite{L215,L69v1}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Pyrococcus}\\\textit{furiosus}}	&\centering$	2.5			$&   &	$N\approx50$,	$L=7$.					&\centering\parbox[t]{2.15cm}{\centering$	62\pm7$\\ $(\max 110) 	$}&			Temperature range of swimming: 70-95\dc\ (optimal growth at 100\dc). In zigzag movement: $U=(30-50)$.	&	\cite{L73,L69v1}	\\

    \hline	\textit{Haloarcula quadrata}	&\centering$	(2.36-3.07)$\f$			$&   &		\parbox[t]{5cm}{$L=5.18$\f,	$n_w=4$\f,\\	$\lambda=1.23\,(0.88-1.75)$\f,\\	$h=0.12\,(0.11-0.15)$\f.}		&\centering\parbox[t]{2.15cm}{\centering$	0.81$\\ $(0.44-1.02)$\f	}&			Isolate 801030/1 grown at 40\dc, identified as \textit{Haloarcula quadrata}. Cells are square or retangular shaped.	&	\cite{L211}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Sulfolobus}\\{\it acidocaldarius}}	&\centering$	(0.9-1.5)			$&    &							&\centering\parbox[t]{2.15cm}{\centering$	45\pm4.2$\\ $(\max 60)	$}&			Temperature range of swimming: 30-80\dc\ (optimal growth at 70\dc).	&	\cite{L73,L69v1}	\\

    \hline\hline
    \end{tabular}
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline\hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

\hline	\textit{Actinomonas mirabilis}	&\centering$	$&\centering $ $ &		&\centering\parbox[t]{2.15cm}{\centering$240$}&		$V=75$.	&	\cite{Hansen1997}	\\

       \hline	\textit{Alexandrium minutum}	&\centering$	21.7\pm2.2	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	(64\pm23$\nu$-$\\$320\pm84$\nd$)	$}&			\nu At 12\dc. \nd At 24\dc. Swimming speeds also available at 8, 16 and 20\dc.	&	\cite{L270}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Alexandrium}\\{\it ostenfeldii}}	&\centering$	41.1\pm4.5	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	(66\pm19$\nu$-$\\$150\pm34$\nd$)	$}&			\nu At 12\dc. \nd At 16\dc. Swimming speeds also available at 8 and 20\dc	&	\cite{L270}	\\

    \hline	\textit{Alexandrium tamarense}	&\centering$	26.7\pm2.6	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	(108\pm44$\nu$-$\\$255\pm81$\nd$)	$}&			A. tamarense isolate SB50 appeared in doublet configuration and swam at $U=344\pm52\,(\max472)$ (compare: single cells $U=238\pm64\,(\max360)$). \nu At 12\dc. \nd At 24\dc. Swimming speeds also available at 8, 16 and 20\dc.	&	\cite{L270}	\\

    \hline	\textit{Amphidinium britannicum}	&\centering\parbox[t]{2cm}{\centering $	51.2\pm7$ \\ $ (39.5-69.9)	$} & \parbox[t]{2cm}{\centering $	36.3\pm4.6$ \\ $(30-53.9)	$} &	\parbox[t]{5cm}{$N=2$ (longitudinal and transverse):\\	$L_L\approx B$,		$\lambda_T=3.375$\f, 	$h_T=0.74$\f.}		&\centering\parbox[t]{2.15cm}{\centering$	72.85$\\$(14.1-123.3)	$}&			Algae from Biologische Anstalt Helgoland, ME76, (Herdman) Lebour, measured with Laser Doppler Spectroscopy. 	&	\cite{L154,L245}	\\

    \hline	\textit{Amphidinium carterae}	&\centering\parbox[t]{2cm}{\centering$	16.7$\nu \\$(10-22)	$}&\centering\parbox[t]{2cm}{\centering$	10$\nd \\$(8-13)	$}&		$L>7.64$\f.					&\centering\parbox[t]{2.15cm}{\centering$	81.27$\nu\\ $(14.1-149)	$}&			Algae from Biologische Anstalt Helgoland, ME 30, Hulburt, measured with Laser Doppler Spectroscopy. \nu Average from three ranges registered. \nd Average from two ranges registered.	&	\cite{83,L154,L164,L216,L246}	\\

    \hline	\textit{Amphidinium klebsi}	&\centering\parbox[t]{2cm}{\centering$	36.25$\nu \\$(20-50)	$}&\centering\parbox[t]{2cm}{\centering$	23.25$\nu\\ $(14-30)	$}&							&\centering$	73.9	$&			(Synonym of \textit{A. operculatum}) \nu Average from two ranges registered.	&	\cite{83,L164,L216}	\\

    \hline	\textit{Apedinella spinifera}	&\centering$	(6.5-10)	$&\centering$		$&		$L=(6.5-20)$.					&\centering\parbox[t]{2.15cm}{\centering$	110$\\ $(90-175)	$}&			$V= 450$, $G=(0.5-1)$.	&	\cite{L160,L167}	\\

\hline	\textit{Bodo designis}	&\centering$	(4-7)	$\f&\centering$	(2-4)	$\f&	$N=2$,	$L_1\approx B$, $L_2\approx2B$.					&\centering\parbox[t]{2.15cm}{\centering$	39\pm1$\\$(\max80)$}&	$V=54$.			&	\cite{L180,L167,ws3, Hansen1997}	\\

    \hline	\textit{Brachiomonas submarina}	&\centering$	(15-40)	$&\centering$		$&							&\centering$	(77-115)	$&			Algae from University of Oslo, Bohlin, measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

    \hline	\textit{Cachonina niei} 	&\centering$	21.44	$\f&\centering$	13.36	$\f&							&\centering\parbox[t]{2.15cm}{\centering$	227.1$\nu \\$(50-555.6)	$}&			(Syn.: \textit{Heterocapsa niei}) \nu Average of the values registered.	&	\cite{L158,L163,ws4}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Cafeteria}\\\textit{roenbergensis}}	&\centering$	(1.5-2.5)	$\nu&\centering$	(1-1.5) 	$\nu&	\parbox[t]{5cm}{$N=2$ (longitudinal and transverse):\\$L_L=(3-5)\times B$, $L_T=(1-1.5) \times B$.}					&\centering\parbox[t]{2.15cm}{\centering$	103.6$\\ $(58-131.8)	$\g}&			\nu \textit{C. minuta}.	&	\cite{L176,L167}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Ceratium}\\\textit{cornutum}}	&\centering$	(114.5$\f$-130) 	$&\centering$	(50.7$\f$-77)	$&							&\centering$	(125-230.5)	$&			$\Omega = (0.5-0.67)$, $\omega=50$.	&	\cite{L158,L159,L233,ws5}	\\

    \hline	\textit{Ceratium furca}	&\centering$	(35-210)	$&\centering$	27.5	$\f&	\parbox[t]{5cm}{$N=2$ (longitudinal and transverse). For the longitudinal flagellum:	$L=(1.97-$\\$2.2)\times W$\f,	producing planar sine waves with $n_w\approx1.5$,	$\lambda=(0.77-1.37)\times W$\f,\\	$h=(0.177-0.25)\times W$\f.}		&\centering$	(166-222)	$&			Measured at 18-20\dc.	&	\cite{163,L165,L166,L235,ws32}	\\

    \hline	\textit{Ceratium fusus}	&\centering\parbox[t]{2cm}{\centering$	240$\nu \\$(15-600)	$}&\centering$	(15-30)	$&	$N=2$,	$L=200$,	helical or planar beat.				&\centering$	(62.5-250)	$&			5 measures of speed at 18-20\dc. \nu Average from three ranges registered.	&	\cite{133,163,L165,L166,116}\\

    \hline	\textit{Ceratium hirundinella}	&\centering$	(95-700)	$&\centering$		$&							&\centering$	(194.4-277.8) 	$&				&	\cite{L158,133,L165}	\\

    \hline	\parbox[t]{2.3cm}{\textit{Ceratium}\\\textit{horridum}}	&\centering$	(200-250)	$&\centering$	(40-60)	$&							&\centering$	(8.3-33.3)	$&			At 18-20\dc, 4 measures of speed.	&	\cite{163,L165}	\\

    \hline	\parbox[t]{2.3cm}{\textit{Ceratium}\\\textit{lineatum}}	&\centering$	82.1	$\nu&\centering$	26.8	$\nu&				$\lambda=18.6$\nu,	$h=1.3$\nu.		&\centering$	36	$&			 $\Omega=0.63$. Cells swim in a helicoidal path with $h_\text{path}=6.5$ and $\lambda_\text{path} = 380$, with $\omega_{\text{ormal}} = 0.07$. \nu From illustration.	&	\cite{L179}	\\
    \hline	\textit{Ceratium longipes}	&\centering$	210	$&\centering$	(51-57)	$&							&\centering$	166	$&			At 18-20\dc, 1 measure of speed.	&	\cite{163,133}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Ceratium}\\{\it macroceros}}&\centering$	(40-60)	$&\centering$		$&							&\centering$	15.4	$&		At 18-20\dc, 1 measure of speed.	&	\cite{163,L165}	\\

    \hline	\textit{Ceratium tripos}&\centering\parbox[t]{2cm}{\centering$	158$\nu \\$(79.56$\nd$-225) 	$}&\centering$	(68.1$\nd$-157.1)	$&\parbox[t]{5cm}{$N=2$ (longitudinal and transverse). For the longitudinal flagellum:	$L=224\pm27$,\\ $n_w=2.27\pm0.33$,	$\lambda=74.3\pm9.6$,\\	$h=14.2\pm2.3$.	Helical or planar beat.}	&\centering\parbox[t]{2.15cm}{\centering$	121.7\pm26.8$\\ $(69.4-250)	$\nt}&			$\omega=30.2\pm2$, at 20\dc\ and pH8. \nu Average of 4 values registered. \nd Horn length not included. \nt From 6 values registered.	&	\cite{133,163,116,L154,L159,L192}\\

    \hline	\textit{Chilomonas paramecium} &\centering\parbox[t]{2cm}{\centering$	32.5$\\ $(20-40)	$}&\centering$	(10-12)	$&	\parbox[t]{5cm}{$N=2$,		$n_w=1.5$.			Helical beat.\\ Mastigonemes.}	&\centering\parbox[t]{2.15cm}{\centering$	132.35$\\ $(59.7-162.8)	$\nu}&			At 25-26\dc. \nu From 4 values registered.	&	\cite{133,137,221,116,83}\\

    \hline        \textit{Chlamydomonas moewusii}&\centering$        (9-16)        $&\centering$        (5-12)        $& $N=2$, $L=(12-24)$.                                                       &\centering$        128        $&  \parbox[t]{5cm}{Breaststroke swimming with\\ $\omega=(10.5-12.2)$.}                              &        \cite{83,ws6,M21}        \\

    \hline

    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:flageuk} continued:} Data for swimming flagellated eukaryotes}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

       \hline	\textit{Chlamydomonas reinhardtii}&\centering$	(7-13)	$&\centering$		$&	$N=2$,	$L=(10-12)$.				Breaststroke beat.	&\centering\parbox[t]{2.15cm}{\centering$	92.27$\\ $(60-200)	$}&		$\Omega=(0.13-0.382)$, $\omega=53\pm5$.	Wild-type \textit{C. reinhardtii} (cc1690).	&	\cite{83,L161,L202,L203,L204,L250}	\\

    \hline	\textit{Chlamydomonas} sp. &\centering$	13	$&\centering$		$&\parbox[t]{5cm}{	$N=2$,	$L=35\,(\approx2.5\times B)$,	$n_w=1$,	$\lambda=$\\$6.3$,		planar DDW or rowing breaststroke.}	&\centering$	(61-65.4)	$&		$\omega=8$.		&	\cite{116,143,L96,83,L154,BandW}\\

    \hline	\textit{Codonosiga botrytis}&\centering$	15	$&\centering$	5	$&	$N=1$,	$L=30$.					&\centering$		$&	$c=500$,	$\omega=28$.		&	\cite{194,198,ws7}	\\

    \hline	\textit{Crithidia deanei}&\centering$	7.4\pm0.2	$&\centering$		$&		\parbox[t]{5cm}{$L=13.1\pm0.4$,	$n_w=0.77\,(=L/\Lambda)$,\\	$\lambda=11.7\pm0.2$,	$h=2.2\pm0.05$.}		&\centering$	45.6\pm1.5	$&	$c=466\pm12$,	$\omega=40.5\pm0.8$.	Cells were cultured at 28\dc, and examined at room temperature, 22\dc.	&	\cite{L170}	\\

    \hline	\parbox[t]{2.3cm}{\textit{Crithidia}\\\textit{fasciculata}}&\centering$	11.1\pm0.3	$&\centering$		$&		\parbox[t]{5cm}{$L=15.1\pm0.5$,	$n_w=0.94\,(=L/\Lambda)$,	\\$\lambda=11.6\pm0.2$,	$h=2.2\pm0.07$.}		&\centering$	54.3\pm2.6	$&	$c=680\pm28$,	$\omega=60\pm2.3$.	Cells were cultured at 28\dc, and examined at room temperature = 22\dc.	&	\cite{L170}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Crithidia}\\{\it oncopelti}}&\centering$	(8-8.2)	$&\centering$	(2.6-3)	$&	$N=1$,	$L=(17-20)$,		$\lambda=14.4$,	$h=2.4$,	planar BDW or DDW.	&\centering$	(17-20)	$&	$c=250$,	$\omega=16.8$, $\Omega=(1-2)$.	$\lambda,\ h$ and $\omega$ are available in function of the pressure of the fluid.	&	\cite{L161,110,L65,83,116,L262,BandW}\\

    \hline	\textit{Crypthecodinium cohnii}&\centering$		$&\centering$		$&							&\centering$	(101-144.6)	$\nu&			\nu Data from helical tracking.	&	\cite{L179}	\\

\hline	\textit{Diaphanoeca grandis}	&\centering$	$&\centering $ $ &		&\centering\parbox[t]{2.15cm}{\centering$40$}&		$V=74$.	&	\cite{Hansen1997}	\\

    \hline	\textit{Dinophysis acuta}&\centering$	65	$&\centering$	55	$&	$N=2$,	$L=65$,			$h=11$.	Mastigonemes. Either helical or planar beat of flagella.	&\centering$	500	$&	At 18-20\dc, 1 measure of speed.	&	\cite{163,194}	\\

    \hline	\textit{Dinophysis ovum}&\centering$	45	$&\centering$	34	$&							&\centering$	160	$&				&	\cite{L144}	\\

    \hline	\textit{Distigma} sp.&\centering$	(43.8-105.8)	$&\centering$		$&	$N=2$,	$L_1\approx2B$, $L_2<B/2$,			DDW	&\centering$		$&				&	\cite{L96,L166}	\\

    \hline	\textit{Dunaliella} sp.&\centering$	(8-13.5)	$&\centering$	(5-7.6)	$&	$N=2$.						&\centering$	(121-226)	$&			At 20.5-21.5\dc.	&	\cite{83,116,133,L111,L154}	\\

    \hline        \textit{Euglena gracilis}&\centering$(45-50)$ & \centering$(9.2-15)        $&        $N=1$,        $L\approx45$.        &\centering\parbox[t]{2.15cm}{\centering$        100.9$\nu \\$(59.7-162.8)        $}&        $\omega=41.15$, $\Omega\approx1.25$\nd.               \nu Average of three registered values. \nd From video.       &        \cite{137,116,83,133,M19}\\

    \hline	\textit{Euglena viridis}&\centering$	(52-64)	$&\centering$	(10-17)	$&	\parbox[t]{5cm}{$N=1$,	$L=(100-128)$,	$n_w\approx1.5$,\\	$\lambda=35\pm5$,	$h=6\pm1$,	helical DDW.}	&\centering\parbox[t]{2.15cm}{\centering$	80\pm15$\\ $(\max 168)	$}&	\parbox[t]{5cm}{$c=(410-813$\nu$)$,	$\Omega\approx1$, $\omega=12\pm3$.\\	\nu Estimate.}	&	\cite{108,116,133,L65,L96,83,107,L161,BandW}\\

    \hline	\parbox[t]{2.15cm}{\textit{Eutreptiella}\\{\it gymnastica}}&\centering$	(17-30)	$&\centering$		$&	$N=2$,	$L_1=(20-32)$, $L_2=(8-13)$.					&\centering\parbox[t]{2.15cm}{\centering$	240$\\ $(200-275)	$}&		 $G=(2-5)$, $V=650$.	&	\cite{L160,L167}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Eutreptiella}\\ sp. R}&\centering$	(40-60)	$&\centering$	(13-17)	$&							&\centering$(115-155)	$&	 $G=(1.5-2.5)$,	$V=(4000-5888)$.	&	\cite{L160,L165}	\\

    \hline	\textit{Exuviaella baltica}&\centering$	(9-22)	$&\centering$		$&							&\centering$	138.9	$&			 (Taxonomic synonym of \textit{Prorocentrum balticum})		&	\cite{L162,L165,ws8}	\\

    \hline \textit{Giardia lamblia} &	\centering $(10.4-12.1)$\f &	\centering $(7.3-8.9)$\f &	\parbox[t]{5cm}{$N=8$ or four pairs (\underline{a}nterior, posteolateral, \underline{v}entral and caudal), \\$L=(10.6-12.5)$\f, $n_w=2$,\\ $\lambda=(2.73$\nu$-5.5$\nd$)$, $h=(0.2$\nd$-0.31$\nu$)$.} &	\centering $(12-40)$ &	\parbox[t]{5cm}{$\omega_{\rm a}=(17-18)$\nt, $\omega_{\rm v}=(8-11)$\nt.\\ \nu Values obtained from curve fitting. \nd Simulated values, for both anterior and posterolateral flagella, $\eta=1$. \nt The cells were attached to the glass slide.} &	\cite{N11,M16,M17} \\

     \hline	\parbox[t]{2.15cm}{\textit{Gonyaulax}\\{\it polyedra}}&\centering\parbox[t]{2cm}{\centering$	39.2\pm3.7$\\ $(\max 48)	$}&\centering\parbox[t]{2.15cm}{\centering$	33.3\pm3.5$\\ $(\max 45)	$}&	$N=2$,	either helical or planar beat.	&\centering$	(250-278)	$&		$\Omega=0.65$.	$V=25700$. At 20\dc.	&	\cite{97,133,83,L64, Hansen1997}	\\

    \hline	\parbox[t]{2.2cm}{\textit{Gonyaulax}\\\textit{polygramma}}&\centering$	(30-54.1)	$&\centering$	46.2	$&							&\centering$	500	$&				&	\cite{L158,L165,ws9}	\\

    \hline	\textit{Gymnodinium aureolum}&\centering$		$&\centering$		$&							&\centering$	394	$&				&	\cite{L173}	\\

    \hline	\textit{Gymnodinium sanguineum}&\centering$	47.6 \pm 4	$&\centering$	30.9 \pm 3.3	$&							&\centering$	(135.4-305.6)	$&		$\Omega=0.19$.	$V=16700$. At 20\dc.	&	\cite{L64,L158,Hansen1997}	\\

    \hline	\textit{Gymnodinium simplex}&\centering$	(7.2-14)	$&\centering$	(6-10)	$&							&\centering\parbox[t]{2.15cm}{\centering$	(234\pm34$\nu$-$\\$879\pm39$\nd$)	$}&			\parbox[t]{5cm}{Strain CCMP 418. Motile behaviour was studied in the presence of the ciliate predator \textit{Mesodinium simplex}. \nu Approaching swimming. \nd Escaping\\ swimming.}	&	\cite{L145,L165,ws10}	\\

    \hline
    \end{tabular}
 \end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:flageuk} continued:} Data for swimming flagellated eukaryotes}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\parbox[t]{2.2cm}{\textit{Gyrodinium}\\\textit{aureolum}}&\centering$	(27-34)	$&\centering$		$&							&\centering$	(33-245) 	$&	 $G=(2-3)$.	Algae from University of Oslo, Hulburt, measured with Laser Doppler Spectroscopy. $V=250$.	&	\cite{L154,L160}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Gyrodinium}\\{\it dorsum}}&\centering$	37.5\pm4.1	$&\centering$	31.3\pm3	$&	$N=2$,					either helical or planar beat.	&\centering\parbox[t]{2.15cm}{\centering$	324\pm43.8$\\ $(254-454)	$}&	\parbox[t]{5cm}{	$\Omega=(1.5-2.32)$.	At 20\dc. Swimming speed for cells with: short flagella $=240$\\$\pm47\,(120-316)$\,\m\,s$^{-1}$, no longitudinal flagella $=147\pm28.5\,(93-224)$\,\m\,s$^{-1}$.}	&	\cite{99,97,83,L64,L158,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Gyrodinium}\\{\it dorsum}}&\centering$	34.5	$&\centering$	24.5	$&	$N=1$.					Planar beat.	&\centering$	148.35	$&		$\Omega=8.2$	(This \textit{Gyrodinium} has no helical flagella).	&	\cite{99,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Hemidinium}\\{\it nasutum}}&\centering\parbox[t]{2cm}{\centering$	26.8$\\ $(24.4$\f$-30)	$}&\centering\parbox[t]{2.15cm}{\centering$	17.1$\\ $(15.2$\f$-20) 	$}&							&\centering$	105.6	$&		$\Omega=1$.		&	\cite{L158,L171,L233}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Hemiselmis}\\{\it simplex}}&\centering$	(4-6.5)	$&\centering$	3	$&	$N=2$.						&\centering\parbox[t]{2.15cm}{\centering$	260$\\ $(200-450)	$}&		$G=(7-10)$,	$V=10$.	&	\cite{L160,L165,L167}	\\

    \hline \parbox[t]{2.15cm}{\textit{Heterocapsa}\\{\it pygmea}}&\centering$ (12-15)        $&\centering$     10.02\pm 0.74           $&                                                        &\centering $     (89-115.7)        $&                        Algae from Biologische Anstalt Helgoland, ME71, Loeblich \textit{et al.}, measured with Laser Doppler Spectroscopy.         &        \cite{L154,N161}        \\

    \hline	\parbox[t]{2.1cm}{\textit{Heterocapsa}\\\textit{rotundata}}&\centering$	(10-15)	$&\centering$	(5-10)	$&							&\centering\parbox[t]{2.15cm}{\centering$	(102\pm34$\nu$-$\\$564\pm14$\nd$)	$}&			Strain K-483, SCAP motile behaviour was studied in the presence of the ciliate predator \textit{Mesodinium simplex}. \nu Approaching swimming. \nd Escaping swimming.	&	\cite{L145,L165,ws11}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Heterocapsa}\\{\it triquetra}}&\centering$	17	$\nu&\centering$		$&							&\centering$	97\pm2	$&			\nu Equivalent spherical diameter.	&	\cite{L180}	\\

    \hline	\textit{Heteromastix pyriformis}&\centering$	(5-7)	$&\centering$		$&	\parbox[t]{5cm}{$N=2$,	$L_1=(4-5)$, $L_2=(1.5-2)\times B$\\ (Also $L_1=3\times B$ and $L_2=2\times B$\f).}					&\centering\parbox[t]{2.15cm}{\centering$	85$\\ $(75-100)	$}&		 $G=(1.5-3)$, $V=13$. (Synonym of \textit{Nephroselmis pyriformis}).	&	\cite{L160,L166,L167,ws12}	\\

    \hline	\textit{Hymenomonas carterae}&\centering$	(10-15)	$&\centering$		$&							&\centering$	(61-113)	$&			Coccolithophorid from Biologische Anstalt Helgoland, ME72, (Braarud \& Fagerl.) and from the University of Oslo, (Braarud \& Fagerl.), measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

\hline	\textit{Jakoba libera}	&\centering$	$&\centering $ $ &		&\centering\parbox[t]{2.15cm}{\centering$19$}&		$V=75$.	&	\cite{Hansen1997}	\\

\hline	\parbox[t]{2.1cm}{\textit{Katodinium}\\\textit{rotundatum}}&\centering$	(7.5-14)	$&\centering$	(6-8)	$&	$N=2$ (longitudinal and transverse flagellum).						&\centering\parbox[t]{2.15cm}{\centering$	370$\\ $(300-550)	$}&		$G=(5-10)$.	Paulmier 1992, Throndsen 1969 and Campbell 1973. $V=(350-530)$.  (Taxonomic synonym of \textit{Heterocapsa rotundata} (Lohmann) G.Hansen)		&	\cite{L158,L160,ws13,Hansen1997}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Leishmania}\\{\it major}}&\centering$	12.5\pm0.3	$&\centering$		$&		\parbox[t]{5cm}{$L=16.4\pm0.6$,	$n_w=0.91\,(=L/\Lambda)$,\\	$\lambda=11.9\pm0.3$,	$h=2.9\pm0.07$.}		&\centering$	36.4\pm2	$&	$c=291\pm4$,	$\omega=24.5\pm0.8$.	Friedlin strain V, cultured at 28\dc, examined at room temperature = 22\dc	&	\cite{L170}	\\

    \hline	\textit{Menoidium cultellus}&\centering$	45	$&\centering$	7	$&	\parbox[t]{5cm}{$N=1$,	$L=10$,	$n_w=1$,	$\lambda=10\pm2$,\\	$h=3\pm0.5$.	Helical beat. Mastigonemes.}	&\centering$	(80-193.5)	$&	$c=411.7$,	$\Omega\approx1$, $\omega=17\pm3$.		&	\cite{108,221}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Menoidium}\\\textit{incurvum}}&\centering$	(24-26)	$&\centering$		$&	$N=1$,	$L\approx B$,	$n_w<1$.			Helical DDW.	&\centering$	50	$&	$c=312$ (estimate),	$\Omega\approx1$, $\omega=12$.		&	\cite{L96,83}	\\

    \hline	\textit{Micromonas pusilla}&\centering$	(1-3)	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	90$\\$ (17-100)	$}&			\parbox[t]{5cm}{Algae from the University of Oslo, (Butcher) Parke \& Manton, measured with Laser Doppler Spectroscopy. \\ $V=1.5$.}	&	\cite{L154,L160}	\\

    \hline	\parbox[t]{2.2cm}{\textit{Monas}\\ \textit{stigmata}}&\centering$	6	$&\centering$		$&	$N=2$,	$L_1=3,\ L_2=15$.				Planar beat.	&\centering$	269	$&		$\omega=47.75$.	In a 3 mm deep chamber. When between thin slides, one has measured $U=10$ and $\omega=19$.	&	\cite{143,83}	\\

\hline	\textit{Monosiga} sp.	&\centering$	$&\centering $ $ &		&\centering\parbox[t]{2.15cm}{\centering$25$}&		$V=20$.	&	\cite{Hansen1997}	\\

    \hline \textit{Monostroma angicava} &	\parbox[t]{2cm}{\centering $(5.9\pm0.09$\nu$-$\\$7.53\pm0.05$\nd$)$} &	\parbox[t]{2cm}{\centering $(2.96\pm0.03$\nu$-$\\$3.70\pm0.03$\nd$)$} &
    \parbox[t]{5cm}{$N=2$,\\ $L=(13.21\pm0.17$\nu$-14.21\pm0.12$\nd$)$.} &	\centering $(158.4$\nd$-182.7$\nu$)$ &	In water at 5\dc. \nu Male gametes. \nd Female gametes. The planozygotes swam with velocity $U=250.8$ at 5\dc. &	\cite{M20}\\

    \hline	\textit{Nephroselmis pyriformis	}&\centering$	(4.5-5)	$&\centering$		$&							&\centering$	(138-189)	$&			Algae from the University of Oslo, (N. Carter) Ette, measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

    \hline	\textit{Oblea rotunda}&\centering$	20	$&\centering$	20	$&							&\centering$	420	$&				&	\cite{L144}	\\

    \hline	\textit{Ochromonas danica}&\centering$	(6.67-10.75)$\f&\centering$	(5.5-5.7)	$\f&				$\lambda=4.5\pm0.2$,	$h=0.96\pm0.12$.	Leading flagellum with mastigonemes, producing DDW.	&\centering$	77\pm2	$&		$\omega=59\pm2$.	At 20\dc\ and $\eta=1$. Data also for $\eta=\{2.3,\,3.7,\,5.6,\,7.5,\,10\}$.	&	\cite{L267,ws27}	\\

    \hline
    \end{tabular}
 \end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:flageuk} continued:} Data for swimming flagellated eukaryotes}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\textit{Ochromonas malhamensis}&\centering$	3	$&\centering$		$&	\parbox[t]{5cm}{$N=1$,		$n_w=2.8$,	$\lambda=7$,	$h=1$.\\	Mastigonemes. Planar DDW.}	&\centering$	(55-60)	$&		$\omega=68.44$.	At 18\dc.	&	\cite{107,116,BandW}\\

    \hline	\textit{Ochromonas minima}&\centering$	(3.5-6.5)	$&\centering$		$&	$N=2$,	$L_1=(1-2)$ and $L_2=B/3$.					&\centering$	75	$&		 $G=(0.25-1.25)$, $V=25$.	&	\cite{L160,L167}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Olisthodiscus}\\{\it luteus}}&\centering$	(15-30)	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	140$\\ $(20-160)	$}&		 $G=(0.5-1)$. Algae from the University of Oslo, N. Carter, measured with Laser Doppler Spectroscopy. $V=600$.	&	\cite{L154,L160}	\\

    \hline	\parbox[t]{2.2cm}{\textit{Oxyrrhis}\\ \textit{marina}}&\centering$	(28.2-50.8) 	$&\centering$		$&	$N=2$ (longitudinal and transverse).						&\centering\parbox[t]{2.15cm}{\centering$	300\pm134$\\ $(90-700)	$\nu}&		$\Omega=9.3$.	Cells swim in a helicoidal path with $h_{\text{path}}=18$ and $\lambda_{\text{path}} = 108$, with $\omega_{\text{normal}} = 9.8$. Speed increased slightly in the presence of food cells. \nu Average of 7 registered values.	&	\cite{L143,L166,L179,L173}	\\

    \hline	\parbox[t]{2.2cm}{\textit{Paragymnodinium}\\\textit{shiwhaense}}&\centering\parbox[t]{2cm}{\centering$	10.9\pm0.4$\\ $(8.4-15.2)	$\nu}&\centering\parbox[t]{2cm}{\centering$	8.6\pm0.3$\\ $(5.2-11.6)	$\nu}&	\parbox[t]{5cm}{$N=2$ (longitudinal and transverse),\\	$L_L=10.12$\nd, $\lambda_T=(1.4-1.7)$\f,\\	$h_T=(0.81$\f$-0.92$\nd$)$.}		&\centering$	571	$&			\nu For cells growing photosynthetically and starved for 2 days. Cells fed with \textit{A. carterae} were bigger. \nd From illustration.	&	\cite{L173,L228}	\\

\hline	\textit{Paraphysomonas imperforata}	&\centering$	$&\centering $ $ &		&\centering\parbox[t]{2.15cm}{\centering$42$}&		$V=212$.	&	\cite{Hansen1997}	\\

\hline	\textit{Paraphysomonas vestita}&\centering$	14.7	$\f&\centering$		$&			\parbox[t]{5cm}{$n_w>2$,		$h=(1.5\pm0.3-2.6\pm0.5)$.\\	Mastigonemes. Complex 3D beat.}	&\centering\parbox[t]{2.15cm}{\centering$70$\\$(67.7$\nu$-166$\nd$) 	$}&		$\omega=49\pm4$. 	At 20-25\dc. When a particle made contact with the flagellum, the pattern of flagellar beat changed to a hooked wave and the frequency increased to $74\pm9$\,s$^{-1}$. $V=190$. \nu Cells swimming in a circular path.  \nd Cells swimming in a helical path. 	&	\cite{L177,ws28, Hansen1997}	\\

    \hline	\textit{Pavlova lutheri}&\centering$	(5-8)	$&\centering$		$&							&\centering$	(121-131)	$&			Algae from Biologische Anstalt Helgoland, ME52, (Droop) Green, measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peranema}\\ \textit{trichophorum}}&\centering\parbox[t]{2cm}{\centering$	55$\\ $(20-70)	$}&\centering$	12	$&	$N=1$,	$L=(40-100)$.				Mastigonemes. Tractellar, helical BDW.	&\centering$	20	$&	$c=200$,	$\omega=(5-6)$.		&	\cite{133,196,116,L96,83,L161,L65,BandW}\\

    \hline	\textit{Peridinium bipes}&\centering$	42.9	$\f&\centering$	37	$\f&							&\centering$	291	$&		$\Omega=4.99$.	Cells swim in a helicoidal path with $h_{\text{path}}=17.8$ and $\lambda_{\text{path}} = 289$, with $\omega_{\text{normal}} = 1.92$.	&	\cite{L179}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Peridinium} cf.\\ \textit{quinquecorne}}&\centering$	(16-22)	$&\centering$		$&							&\centering$	1500	$& $V=140000$.				&	\cite{L154,L158,L169,Hansen1997}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{cinctum}}&\centering\parbox[t]{2cm}{\centering$	46$\\ $(40-55)	$}&\centering$	44	$&							&\centering$	(40-200)	$&		\parbox[t]{5cm}{$\Omega=0.83$.	Algae from Biologische\\ Anstalt Helgoland, ME24, (O. F. M{\"u}ller) Ehrenb., measured with Laser Doppler Spectroscopy.} 	&	\cite{L154,L158,L233}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{claudicans}}&\centering$	(50-105)	$&\centering$	(48-75)	$&							&\centering\parbox[t]{2.15cm}{\centering$215$\\$(125-333)	$}&	\parbox[t]{5cm}{$V=110000$. At 18-20\dc, 6 measures of\\ speed.  (Taxonomic synonym of \textit{Protope-\\ridinium claudicans})}&	\cite{163,L165,ws14, Hansen1997}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{crassipes}}&\centering$	102	$\f&\centering$	77	$\f&							&\centering$	100	$&	\parbox[t]{5cm}{$V=204000$.		At 18-20\dc, 1 measure of\\ speed.  (Taxonomic synonym of \textit{Protope-\\ridinium crassipes})}&	\cite{163,ws15,Hansen1997}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Peridinium}\\{\it foliaceum}}&\centering$	30.6 \pm 3.3	$&\centering$	30.6 \pm 3.3	$&							&\centering$	185.2	$&		$\Omega=2$.	At 20\dc.	&	\cite{L64}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Peridinium}\\{\it gregarium}}&\centering$	(30-35)	$&\centering$	\approx B	$&	$N=2$,	$L_T\approx200$\nu.&\centering$	(777.8-1805.6) 	$&	(Taxonomic synonym of \textit{Bysmatrum gregarium}). \nu Estimate.			&	\cite{L158,L168}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{ovatum}}&\centering$	(54-68)	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$188$\\$(125-250)	$}&	\parbox[t]{5cm}{$V=110000$. At 18-20\dc, 2 measures of\\ speed. (Taxonomic synonym of \textit{Protope-\\ridinium ovatum} Pouchet).}	&	\cite{163,ws16,Balech,Hansen1997}	\\

    \hline	\textit{Peridinium penardii}&\centering$	(25.1-32.5)	$\f&\centering$		$&							&\centering$	417	$&	(Taxonomic synonym of \textit{Peridiniopsis penardii} (Lemmermann) Bourrelly).&	\cite{L156,L172,L281}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{pentagonum}}&\centering\parbox[t]{2cm}{\centering$	 106$\\ $(75-110)	$}&\centering\parbox[t]{2cm}{\centering$	87.5$\\ $(75-100)	$}&							&\centering\parbox[t]{2.15cm}{\centering$252$ \\$(200-333)	$}&	\parbox[t]{5cm}{$V=110000$.	At 18-20\dc, 2 measures of\\ speed. (Taxonomic synonym of \textit{Protope-\\ridinium pentagonum} (Gran) Balech).}	&	\cite{163,ws17,ws18,Hansen1997}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Peridinium}\\\textit{subinerme}}&\centering$	(40-60)	$&\centering$	(40-50)	$&							&\centering$(278-285)$&	\parbox[t]{5cm}{$V=50000$. At 18-20\dc, 1 measure of\\ speed. (Taxonomic synonym of \textit{Protope-\\ridinium subinerme} (Paulsen) Loeblich III).}	&	\cite{163,L165,ws19,Hansen1997}	\\

    \hline	\parbox[t]{2.3cm}{\textit{Peridinium}\\\textit{trochoideum}}&\centering$	(20-30)	$&\centering$	(15-23)	$&							&\centering$	(36-70)	$&				&	\cite{L158,L172}	\\

    \hline
    \end{tabular}
 \end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:flageuk} continued:} Data for swimming flagellated eukaryotes}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\parbox[t]{2.3cm}{\textit{Peridinium}\\\textit{umbonatum}}&\centering$	28\,(25-35)	$&\centering$	23\,(21-30)	$&							&\centering$	250	$&		$\Omega=1.67$.		&	\cite{L158,L172,L233}	\\

    \hline	\textit{Phaeocystis pouchetii}&\centering$	 (4.5-8)	$&\centering$		$&	$N=2$,	$L=1.5\times B$.					&\centering$	(21-155)	$&			Algae from Biologische Anstalt Helgoland, ME64, (Harlot) Lagerh., measured with Laser Doppler Spectroscopy. 	&	\cite{L154,L167}	\\

    \hline	\textit{Polytoma uvella} &\centering\parbox[t]{2cm}{\centering$	18.25$\nu \\$(15-30)	$}&\centering$	(9-20)	$&	$N=2$,	$L\approx B$,		$\lambda=15$,	$h=2.9$\f.	Planar DDW and rowing breaststroke beating.	&\centering\parbox[t]{2.15cm}{\centering$	103.7$\nu \\$(74.8-127)	$}&	$c>312$,	$\Omega=(3-4)$, $\omega=11.7$\nu\,$(7-20)$.	At 20-22\dc. \nu Average of the different values registered.	&	\cite{40,85,143,83,L96,116,133,BandW}\\

    \hline	\parbox[t]{2.3cm}{\textit{Polytomella}\\\textit{agilis}}&\centering$	(9.8-15)	$&\centering$	(4.9-9)	$&	$N=4$,	$L=(8-9)$,				Planar DDW and rowing breaststroke.	&\centering$	(80-220)	$&	$c=(90-450)$,	$\omega=(7-33)$.	At 20-22\dc.	&	\cite{84,85,116,83,L161,BandW}\\

    \hline	\textit{Poteriodendron} sp. &\centering$		$&\centering$		$&		$L=35$,		$\lambda=4$,	$h\approx2$.	Planar beat.	&	\centering Sessile	&		$\omega=40$.	At 20\dc.	&	\cite{L65}\\

    \hline	\textit{Prorocentrum mariae-lebouriae}&\centering$	14.8 \pm 1.7	$&\centering$	14.8 \pm 1.7	$&							&\centering\parbox[t]{2.15cm}{\centering$	(83-$\\$171.3\pm27.8)	$}&		$\Omega=3$.	At 20\dc.	&	\cite{L64,L154,L159}	\\

\hline	\textit{Prorocentrum micans}&\centering$	(40-50)	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	117.55$\nu \\$(47.2-611)	$}&		$V=34000$.	\nu Average of 6 registered values.	&	\cite{L154,L158,Hansen1997}	\\

    \hline	\textit{Prorocentrum minimum}&\centering\parbox[t]{2cm}{\centering$	15.1\pm0.3$\\ $(\max 20)	$}&\centering$	11.8\pm0.8	$&		\parbox[t]{5cm}{$N=2$ (longitudinal and transverse):\\ $\lambda_L=12.22\pm0.81$,	$h_L=1.31\pm0.2$,\\ $h_T=1.14\pm0.14$.}		&\centering$	107.7\pm54.6	$&	\parbox[t]{5cm}{	$\Omega=1.12\pm0.23$, $\omega_L=65.9\pm9.4$,\\ $\omega_T =36.1\pm15.2$.	Algae from Biologische Anstalt Helgoland, ME 3, Pavillard, measured with Laser Doppler Spectroscopy. Strain NIES-238 cultured in ESM medium at 20\dc.}	&	\cite{L154,L159}	\\

    \hline	\textit{Prorocentrum redfieldii}&\centering$	33.2	$\f&\centering$	10.28	$\f&		$L=13.5$\f.					&\centering$	333.3	$&	Bursa (Taxonomic synonym of \textit{Prorocentrum triestinum} J.Schiller).		&	\cite{L155,ws20}	\\

    \hline	\textit{Protoperidinium depressum}&\centering$	132	$&\centering$	116	$&							&\centering$	450	$&				&	\cite{L144}	\\

    \hline	\textit{Protoperidinium granii}&\centering$	(35-80)	$&\centering$	(25-56)	$&							&\centering$	86.1	$&	(Ostf.) Balech.			&	\cite{L155,L165,ws21}	\\

    \hline	\textit{Protoperidinium pacificum}&\centering$	54	$&\centering$	50	$&							&\centering$	410	$&				&	\cite{L144}	\\

    \hline \textit{Prymnesium parvum} &	\centering $7.2\pm0.3$ &	\centering $5.4\pm0.5$ &	\parbox[t]{5cm}{$N=2$ and a \underline{h}aptonema. $L=10$,\\ $L_h=3.4\pm0.6$.} &	\centering $30$ &	$\omega=40$. &	\cite{M18}\\

    \hline \textit{Prymnesium polylepis} &	\centering $9.1\pm0.8$ &	\centering $6.8\pm0.4$ &	\parbox[t]{5cm}{$N=2$ and a \underline{h}aptonema. $n_w=(1-2)$\f,\\ $L=28$, $L_h=13.5\pm1.3$, $\lambda=13.4\pm2.4$\f,\\ $h=(1.9-2.4)$\f.} &	\centering $45$ &	$\omega=33.3$. &	\cite{M18}\\

    \hline	\textit{Pseudopedinella pyriformis}&\centering$	(5-8)	$&\centering$		$&	\parbox[t]{5cm}{$N=1$ (and usually a pseudopodium),\\	$L=(3-5)\times B$.}					&\centering\parbox[t]{2.15cm}{\centering$	105$\\ $(90-110)	$}&		 $G=(0.5-1)$, $V= 500$.	&	\cite{L160,L167}	\\

    \hline	\parbox[t]{2.3cm}{\textit{Pseudoscourfiel-}\\\textit{dia marina}}&\centering$	(3.2-5)	$&\centering$		$&							&\centering$	(21-63)	$&			Algae from the University of Oslo, (Throndsen) Manton, measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

    \hline	\textit{Pteridomonas danica}&\centering$	5.54	$\f&\centering$		$&	\parbox[t]{5cm}{Sine waves with $\lambda=13.0\pm1.5$,	$h=2.2\pm$\\$0.5$.	Mastigonemes.} 	&\centering$	(120.8-238.1)	$\nu&	\parbox[t]{5cm}{	$\omega=30\pm4$.	At 20-25\dc. \nu For cells swimming in helicoidal paths.\\ For straight: $U=(64.3-69.7)$;\\ and for circular: $U=(112-134.3)$.}	&	\cite{L177,L282}	\\

    \hline	\textit{Pyramimonas amylifera}&\centering$	(18-31)	$&\centering$		$&	$N=4$ or $8$,	$L=1.5\times B$.					&\centering$	(20-25)	$&			Algae from the University of Oslo, Conrad, measured with Laser Doppler Spectroscopy. 	&	\cite{L154}	\\

    \hline	\textit{Pyramimonas cf. disomata}&\centering$	(6-12)	$&\centering$	(4-5)	$&	$N=4$,	$L=8$\nu.	&\centering\parbox[t]{2.15cm}{\centering$	350$\\ $(290-420)	$}&		 $G=(4-6)$, $V= 100$. \nu Using the width given to construct scale bars; average of the four flagella.	&	\cite{L160,ws22,mcfadden1986,L167}	\\

    \hline	\textit{Rhabdomonas spiralis}&\centering$	(14-40)	$&\centering$	10	$&	\parbox[t]{5cm}{$N=1$,		$n_w=1$,	$\lambda=15\pm3$,	$h=3.5\pm0.5$.\\	Helical beat. Mastigonemes.}	&\centering$	120\pm20	$&		$\Omega\approx1.4$, $\omega=25\pm5$.		&	\cite{108,221,116}\\
    %,	\cite[p. 137]{116}	\\

    \hline	\textit{Rhodomonas salina}&\centering$	(12-17)	$&\centering$	6	$&	$N=2$,	$L\approx0.7\times B$\f. 					&\centering\parbox[t]{2.15cm}{\centering$	(153\pm16$\nu$-$\\$950\pm90$\nd$)	$}&			\parbox[t]{5cm}{Strain from the Marine Biological Laboratory, University of Copenhagen. Motile behaviour was studied in the presence of the ciliate predator \textit{Mesodinium simplex}. \nu Approaching swimming. \nd Escaping \\swimming.}	&	\cite{L145,L165,L173,L167}	\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:flageuk} continued:} Data for swimming flagellated eukaryotes}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\parbox[t]{2.3cm}{\textit{Scrippsiella}\\\textit{trochoidea}}&\centering\parbox[t]{2cm}{\centering$	25.3 \pm 2.4$\\ $(\max 35)	$}&\centering$	19.9 \pm 2.1	$&		&\centering\parbox[t]{2.15cm}{\centering$	82$\\ $(22.2-153)	$}&			$V=3600$. Algae from Biologische Anstalt Helgoland, ME64, (Stein) Loeblich, measured with Laser Doppler Spectroscopy. 	&	\cite{L64,L154,L155,Hansen1997}	\\

    \hline	\textit{Spumella} sp. &\centering$	10	$\nu&\centering$		$&							&\centering$	25\pm2	$& \nu Equivalent Spherical diameter. (Synonym of \textit{Monas} O. F. M{\"u}ller 1773 and of \textit{Heterochromonas} Pascher 1912)		&	\cite{L180,L167}	\\

    \hline	\textit{Teleaulax} sp. &\centering$	(12-15)	$&\centering$		$&	$N=2$,	$L\approx0.6\times B$\f\nu.					&\centering$	(53-56)	$&		\parbox[t]{5cm}{Behaviour in the presence of the predator \textit{Oxyrrhis marina}. Prior to encounter with predator: $U=(61-76)$,\\ post-encounter: $U=(133-143)$. \\\nu For \textit{T. acuta}}	&	\cite{L173,L167}	\\

    \hline \textit{Tetraflagellochloris mauritanica} &	\centering $(3-5)$ &	\centering $(2-2.5)$ &	\parbox[t]{5cm}{$N=4$, two \underline{s}hort flagella ($L_{\rm s}=(11-12)$)\\ and two \underline{l}ong flagella ($L_{\rm l}=(33-36)$).} &	\parbox[t]{2.15cm}{\centering $300\pm35$\\$(260-350)$\nu} &	\parbox[t]{5cm}{$\omega=10\pm1$\nu. \nu During forward swimming (the four rear-mounted flagella beat synchronously, uni-directionally, and perfectly phase-locked behind the cell). During backward swimming (the right and left flagella couples beat asynchronously, alternatively and  sequentially every $0.4$ s), $U=102\pm13\,(85-120)$ and \\ $\omega=2.5$. The cells are also observed to form colonies of up to 16 cells, for which \\$U=98\pm11\,(83-115)$.} & 	\cite{M15} \\

    \hline	\textit{Trachelomonas volvocina	}&\centering$	25	$&\centering$		$&		\parbox[t]{5cm}{$L=50$.				Series of helical waves.\\ Mastigonemes.}	&\centering$		$&				&	\cite{221}	\\

    \hline \textit{Tritrichomonas foetus} &	\centering$        14.63\pm 1.3        $&	\centering$        6.73\pm 1        $&	$N=4$. &	&	Forces and torques have been characterised but no swimming velocity is given. &	\cite{N15} \\

    \hline	\textit{Trypanosoma brucei}&\centering$        (11.51-26)        $&	\centering$        (1.03-3.6)        $&	   \parbox[t]{5cm}{             $L=9.04$,                $\lambda=(1.8-3.9)$,        $h=(1-2.5)$. \\       Planar BDW loops of varying $\lambda$ and $h$. (Using the figures of \cite{M14} one gets \\$L=19.4$\f, $n_w=(1-2)$, $\lambda=7.5$\f and\\ $h=1.95$\f).}        &	\centering \parbox[t]{2.15cm}{\centering$(5\pm2$\nu$-$\\$8\pm2$\nd$)        $\nt}&\parbox[t]{5cm}{	Propagation of kinks $=(85\pm18$\nu$-136\pm7$\nd$)$ \m\,s$^{-1}$.        $\Omega=19\pm3$ flips\,s$^{-1}$ (each flip $\approx180^\circ$ rotation) at 22\dc. \nu Procyclic form. \nd Bloodstream form. \nt \cite{M14} measured $U=18.6\pm5.9\,(9.7-38)$\g\ in \\persistent swimming and $\omega=19$ when swimming in mouse blood. Motility of the strains ILTat 1.4 and AnTat 1.1 was analysed in the blood from different host mammals. The authors also studied the changes in motile behaviour in response to viscosity changes. }   &        	\cite{L134,L193,L237,M14}        \\

    \hline \textit{Trypanosoma congolense} &	\centering $(11-25)$ &	\centering $(1.8-3.7)$ &	\parbox[t]{5cm}{$N=1$, $L=(10.47-12.76)$\f,\\ $n_w=(1-2)$, $\lambda=(5.26-5.84) $\f,\\ $h=(0.64-0.82) $\f.} &	\parbox[t]{2.15cm}{\centering $9.7\pm5.0$\\$(1.8-26.0)$\g} &	$\omega=(6-9) $. Motility of the strain IL 1180 and KETRI 3827 was analysed in the blood from different host mammals. The authors also studied the changes in motile behaviour in response to viscosity changes. & 	\cite{M14}\\

    \hline	\textit{Trypanosoma cruzi}&\centering$	20	$&\centering$	2	$&	\parbox[t]{5cm}{$N=1$,		$n_w=3$,	$\lambda=3.5$,	$h=0.5$.\\	Planar sine BDW.}	&\centering$	(40-304)	$&		$\omega=(14-23)$.	In blood. Flexible body.	&	\cite{117,116,L133,BandW}\\

    \hline \textit{Trypanosoma evansi} &	\centering $22\,(19-24)$ &	\centering $2.9\,(2.1-3.7)$ &	\parbox[t]{5cm}{$N=1$, $L=18.84$\f, $n_w=(1-2)$,\\ $\lambda=9.4$\f, $h=1.8$\f.} &	\parbox[t]{2.15cm}{\centering $16.1\pm5.5$\\$(4.7-26)$\g} &	$\omega=15$. Motility of the strain KETRI 2479 and KETRI 4009 was analysed in the blood from different host mammals. The authors also studied the changes in motile behaviour in response to viscosity changes. & 	\cite{M14}\\

    \hline \parbox[t]{2.15cm}{\textit{Trypanosoma}\\{\it vivax}} &	\centering $23\,(18-29)$ &	\centering $3.4\,(2-3.2)$ &	\parbox[t]{5cm}{$N=1$, $L=19.4$\f, $n_w=(1-2)$,\\ $\lambda=10.2$\f, $h=2.8$\f.} &\parbox[t]{2.15cm}{	\centering $29.5\pm19.4$\\ $(4.5-109)$\g} &	$\omega=(13-29) $. Motility of the strains IL 1392 and IL 2136 was analysed in the blood from different host mammals. The authors also studied the changes in motile behaviour in response to viscosity changes. & 	\cite{M14}\\

    \hline \hline
    \end{tabular}
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline \hline
    \textbf{Species} &\multicolumn{3}{c|}{\textbf{Geometry}}&\multicolumn{2}{c|}{\textbf{Kinematics}}&\multirow{2}{*}{\textbf{References}}\\[3pt] & \centering$B$ & \centering$W$ & Flagella &\centering $U$ & Notes & \\

    \hline	(Cricket)	&\centering$	110\pm10	$&\centering$		$&		$L=870\pm31.6$,		$\lambda\approx20$,	$h=0.9$\nu. 		&\centering$		$&		$\omega=13.3\pm3.4$\nu.	\nu In basic suspension medium at $18.5\pm0.5$\dc\ and $\eta=1.2$.	&	\cite{L186}	\\

    \hline        (Guinea Pig)        &\centering$        10.86$\f&\centering$        9.68 $\f&                $L=108.55$ ($L_\text{midpiece}=11.5$).                                        & \centering $9.48\pm0.40$ &                                &        \cite{L223,N3}      \\

    \hline        (Rabbit)        &\centering$         (8.06-8.51)        $&\centering$        (4.59-4.98)        $&         \parbox[t]{5cm}{       $L=(46-49.51)$ ($L_\text{midpiece}=8.81$),\\ $\lambda=41.6\pm4.2$\nu, $h=3.3\pm0.3$\nu.}                                       &\centering\parbox[t]{2.15cm}{\centering$        (101\pm7$\nd$-$\\$272\pm14$\nt$)         $}&        $\omega_{\text{shallow}}=17\pm0.9$, $\omega_{\text{deep}}=18\pm0.9$. New Zealand white rabbit spermatozoa at 37\dc. \nu From tracings, using the values of $B,\ W$ and $L$. \nd Average path velocity in shallow slide (25 \m) with ampullar fluid. \nt Head velocity in deep slide (100 \m) with ampullar fluid. Cells diluted in BO medium were also studied.        &        \cite{164,L112,L174,M37}        \\

    \hline	(Rat)	&\centering$	20.44	$&\centering$	2.93	$&		$L=(171.1-190)$ ($L_\text{midpiece}=63$).					&\centering\parbox[t]{2.15cm}{\centering$	(71\pm19$\nu$-$\\$166\pm32$\nd$) 	$}&		$\omega=11.27\pm3$\g.	\nu Straight line velocity, measured with Computer-Assisted Sperm Analysis (CASA). \nd Curvilinear velocity measured with CASA. Average path velocity $=93\pm29$ \m\,s$^{-1}$, lateral head displacement $A_h=9.7\pm3.1$\m. Values were also obtained with manual tracking. 	&	\cite{164,L223,L224}	\\

    \hline (Stallion) &	\centering $(5.33-6.62)$ &	\centering $(2.79-3.26)$ &	\parbox[t]{5cm}{$L=(40.5-57)$ ($L_{\rm midpiece}=(8-10.5)$,\\ $L_{\rm end piece}=2.5$\f).} &	\centering $86.7\pm3.8$\nu &	\nu In still fluid. The influence of the current velocities of the fluid on the absolute speed of the spermatozoa was also measured. & 	\cite{M30,M31} \\

    \hline	\parbox[t]{2.15cm}{\textit{Acipenser baeri}\\ (siberian\\ sturgeon)}	&\centering$		$&\centering$		$&							&\centering$	(250-300)	$\nu&		$\omega=60$.	 \nu Activity lasts $(2-3)$ min.	&	\cite{L222}	\\

    \hline	\textit{Aedes} (mosquito)	&\centering$	(7.84$\nu$-8.57$\nd$)	$\f&\centering$	(4.13$\nu$-5.33$\nd$) 	$\f&		$L>46$\f\nu\nt,			$h\approx5$.		&\centering$		$&		$\omega=(3.4$\nq$-34$\nc$)$. 	 \nu \textit{A. triseriatus}. \nd \textit{A. aegypti}. \nt Tail was not entirely shown in picture. \nq Large amplitude waves. \nc Short amplitude waves.	&	\cite{L196,L229}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Aleochara}\\{\it curtula} (beetle)}	&\centering$	15.4\pm0.44	$\nu&\centering$		$&	\parbox[t]{5cm}{	$L=84.8\pm12.81$,		$\lambda=9.9\,(7-14.5)$,\\	$h=1.3\,(0.8-2.1)$.	Helicoidal DDW.}	&\centering\parbox[t]{2.15cm}{\centering$	8.4$\\ $(3.7-15.2)	$}&		\parbox[t]{5cm}{$\omega=19.2\,(7.1-39.2)$.	\nu $L_\text{acrosome}=4.9\pm$\\$0.2$, $L_\text{nucleus}=10.5\pm0.4$.}	&	\cite{L191}	\\

    \hline \textit{Asterias amurensis} (starfish) &	&	&	&	\centering $259\pm8$ &	$\Omega=2.3\pm0.3$. The authors also estimated the torque as $600$ pN\,nm. &	\cite{N2} \\

    \hline	\parbox[t]{2.15cm}{\textit{Bacillus} (stick\\ insect)}	&\centering$		$&\centering$		$&	\parbox[t]{5cm}{Characteristic large and small waves:\\ $\lambda_{\text{large}}=(20-30)$, $\lambda_{\text{small}}=(6-12)$,\\	$h_{\text{large}}=(9-15)$, $h_{\text{small}}=(3-4)$.}		&\centering$	(16-100)	$&	\parbox[t]{5cm}{$c_{\text{large}}=(20-90)$, $c_{\text{small}}=(40-300)$,\\	$\omega_{\text{large}}=(0.9-2.8)$, $\omega_{\text{small}}=(7-28)$.}		&	\cite{L182}	\\

    \hline	\textit{Bos} (bull)	&\centering\parbox[t]{2cm}{\centering$	8.87$\nu\\$(6.77-10.2) 	$}&\centering\parbox[t]{2cm}{\centering$	4.74$\nu \\$(4.2-5.4)	$}&		\parbox[t]{5cm}{$L=(44.2-63.83)$ ($L_\text{midpiece}=(9.7-$\\$14.8)$),	$n_w\approx1$,	$\lambda=(30.5$\f$-40)$,	\\$h=8\,(7.1$\f$-11)$.	Cells present a 3D helical or complex (with varying amplitude) flagellar beat.}	&\centering\parbox[t]{2.15cm}{\centering$	97\pm6$\\ $(40-160)	$\nd}&\parbox[t]{5cm}{$c=(400-700)$,	$\Omega=8\,(7.14-9.1)$,\\ $\omega=20.57\pm3.4$.	\nu Average of our registered values. \nd Cells also happen to swim in circles with velocity between 20 and 100.}	&	\cite{46,170,186,83,L109,L112,70,L65,L208,L223,L225,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Bufo marinus}\\ (toad)}	&\centering$	>7.6 	$\nu&\centering$	0.69	$&		$L>21.51$\nu,		$\lambda\approx20$,	$h=2.88\pm1.13$.		&\centering\parbox[t]{2.15cm}{\centering$	22.12\pm15.9$\\ $(6.9-49.2)	$}&		$\omega=11.74\pm3.2\,(6.7-15.3)$.	\nu Not entirely comprised in the figure.	&	\cite{L194}	\\

    \hline \parbox[t]{2.15cm}{\textit{Campanularia}\\{\it flexuosa}\\ (hydroid)} &	\centering $3.5$\nu &	\centering $0.81$\f &	$L=40$. &	\centering $(150-180)$ &	\nu Head and midpiece. & 	\cite{M32} \\

    \hline \parbox[t]{2.15cm}{\textit{Carassius}\\{\it auratus}\\ (goldfish)} &	\centering $4.2\pm0.06$\g &	\centering $4.3\pm0.06$\g &	$L=(30.3-52.9)$\g. &	\centering $109.4\pm9.8$\g &	Results obtained using automated sperm morphology analysis (ASMA) and computer assisted sperm analysis (CASA). The authors investigated the effect of mercury on the motility and morphology of the spermatozoa. & 	\cite{M29} \\

    \hline	\parbox[t]{2.15cm}{\textit{Ceratitis}\\\textit{capitata} (fly)}	&\centering$		$&\centering$		$&	\parbox[t]{5cm}{Characteristic large and small waves: \\$\lambda_{\text{large}}=30$, $\lambda_{\text{small}}=(5-8)$,\\	$h_{\text{large}}=(10-20)$, $h_{\text{small}}=(1-2)$.	}	&\centering$	16	$&\parbox[t]{5cm}{	$c_{\text{large}}=120$, $c_{\text{small}}=150$,\\	$\omega_{\text{large}}=(2-4)$, $\omega_{\text{small}}=20$.	}	&	\cite{L181,L185}	\\

    \hline	\textit{Chaetopterus} (annelid)	&\centering$	(3.4-8.15$\nu$)	$&\centering$	(1.7-4.56$\nu$)	$&	\parbox[t]{5cm}{	$L=36$,	$n_w=(1.25-1.4)$,\\	$\lambda=(19.3-25.4)$,	$h=3.8$, 2D beat.}	&\centering$	105	$&	$c=660$,	$\omega=26$.	$\eta=1.4$. \nu Three images are superimposed, contributing to a lack of precision in measures.	&	\cite{41,46,70,L184,BandW}	\\

    \hline	\textit{Ciona} (tunicate)	&\centering$	(4.1-4.74$\f$)	$&\centering$	(1.33$\f$-2.4)	$&	\parbox[t]{5cm}{	$L=47.5$,	$n_w=(1.3-1.57)$, 	$\lambda=(22-$\\$32)$,	$h=(4.3-4.7)$,	3D and 2D beating.}	&\centering$	165	$&	\parbox[t]{5cm}{$c=(1070-1122.5)$,	$\omega=35$.	At 16\dc,\\ $\eta=1.4$.}	&	\cite{41,46,70,L184,BandW}	\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:sperm} continued:} Data for spermatozoa}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

       \hline	\textit{Colobocentrotus} (sea urchin)	&\centering$	7.17\pm0.13	$\f&\centering$	3.1\pm0.36	$\f&	\parbox[t]{5cm}{	$L=(35.5$\f$-42)$, 	$n_w=(1.25-1.5)$,\\	$\lambda=20.9\pm3$\f,	$h=3.94\pm0.95$\f.\\	2D beat.}	&\centering$	(165.6-193.2) 	$&		\parbox[t]{5cm}{$\omega=46$.	At 23-26\dc, $\eta = 1.8$. The authors also studied the movement of ATP-reactivated sperm: $U=(73.6-83.2)$,\\ $\omega=32$.}	&	\cite{46,81,BandW}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Columba livia}\\ (pigeon)}	&\centering$	16	$&\centering$		$&		\parbox[t]{5cm}{$L=132\pm11.1$ ($L_\text{midpiece}= 98.1\pm11.2$).\\				More complex than a helical wave, with consistent angular velocity always CW.}	&\centering$		$&				&	\cite{L244}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Coturnix}\\\textit{coturnix} var.\\ \textit{japonica} (quail)}&\centering$		$&\centering$		$&	\parbox[t]{5cm}{	$L=208$ ($L_\text{midpiece}=161$).				Irregular\\ beat, decaying towards the end of the midpiece.}	&\centering$	(\max 50)	$&		$\Omega= \max 4$ (CW).	At 20-23\dc.	&	\cite{L244}	\\

       \hline	\textit{Culex} (mosquito)	&\centering$	(13.7$\nu$-14.6$\f$)	$&\centering$	0.48	$\nu&		$L>41.2$\nu\nd,	$n_w=3.3$,	$\lambda=15.5$,	$h=2.6$.		&\centering$	6.3	$\f&			\nu \textit{C. pipiens quinquefasciatus}. \nd Not entirely in the picture.	&	\cite{165,L229,BandW}	\\

       \hline	\textit{Culicoides melleus} (midge)	&\centering$	15.7 \pm0.4 	$&\centering$		$&	\parbox[t]{5cm}{	$L=173.2\pm1.17$ ($L_\text{midpiece}=6.5\pm0.5)$.\\ Characteristic large and small waves:	$n_{w\text{small}}=16.8$, $\lambda_{\text{large}}=54.1\pm1.1$,\\ $\lambda_{\text{small}}=8.7$,	$h_{\text{large}}=2.1\pm0.9$,\\ $h_{\text{small}}=0.8$.	Planar beating.}	&\centering$	8.3	$&	\parbox[t]{5cm}{$c=80$,	$\omega=8.2\,(\max20)$.	At 25-27\dc,\\ pH10.1.}	&	\cite{L181,L183,L185}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Cyprinus carpio}\\ (carp)}	&\centering$		$&\centering$		$&							&\centering$	140	$\nu&		$\omega=53$\nu.	Activity lasted 200 s.	&	\cite{L222}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Dendraster}\\\textit{excentricus} (sand dollar)}&\centering$		$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	(95.75\pm23.8$\nu$-$\\$241.5\pm46.3$\nd$) 	$}&			\nu At 7.1\dc. \nd At 24.7\dc. 	&	\cite{L210,ws23}	\\

    \hline	\textit{Dicentrarchus labrax} (sea bass)	&\centering$		$&\centering$		$&							&\centering$	120	$\nu&		$\omega=70$.	\nu During $(50-60)$ s.	&	\cite{L198,L222}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Didelphis}\\ (opossum)}	&\centering$		$&\centering$		$&						3D beat.	&\centering$		$&			At 37\dc, swim in pairs.	&	\cite{164,L220}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Echinus}\\{\it microtuberculatus}\\ (sea urchin)}	&\centering$		$&\centering$		$&							&\centering$	120	$&				&	\cite{91}	\\

    \hline	\parbox[t]{2.1cm}{\textit{Fugu}\\ (puffer fish)}	&\centering$		$&\centering$		$&							&\centering$	160	$&				&	\cite{L198}	\\

    \hline  \parbox[t]{2.15cm}{\textit{Gadus morhua}\\ (cod)}     &\centering$(1.8-3.6)$\nu&\centering$(1.5-2.3)$\nu&                \parbox[t]{5cm}{$L=(51.5$\f$-90.5)$,                $\lambda=21.6$\f\nd, \\       $h=2.25$\f\nd.    }             &\centering$(48.3-201.5)$\nt&     \parbox[t]{5cm}{           $\omega=(52-55)$.  \nu Heads can be elon-\\gated or round shaped.    \nd After 14s activation with sea water. \nt At 22\dc, motility lasted $(7-800)$ s.}     &        \cite{L197,L198,L222,M27}      \\

    \hline	\parbox[t]{2.15cm}{\textit{Gallus}\\{\it domesticus}\\ (domestic fowl)}	&\centering$		$&\centering$		$&	\parbox[t]{5cm}{	$L=82$ ($L_\text{midpiece}=4$),		$\lambda=24.6\pm3.6$\nu, \\	$h=5.9\pm1.5$\nu, dextral helix.}	&\centering$	66.5\pm10.1	$\nu&	\parbox[t]{5cm}{$c=623.6\pm131.6$\nu,	$\Omega=14.8\pm2.9$\nu,\\ $\omega=25.4\pm4.8$\nu.	\nu Rapid, co-ordinated motility  at 23\dc\ in standard saline medium. Cells also swam in slow, low amplitude motility.}	&	\cite{L244}	\\

    \hline \textit{Hemicentrotus pulcherrimus} (sea urchin) &	&	&	&	\centering $243\pm15$ &	$\Omega=4.8\pm0.8$. The authors also estimated the torque as $900$ pN\,nm. &	\cite{N2} \\

    \hline	\textit{Hippoglossus hippoglossus} (halibut)	&\centering$		$&\centering$		$&							&\centering$	(150-180) 	$&		$\omega=55$.	Duration of motility: 110-120 s.	&	\cite{L198,L222}	\\

    \hline        \textit{Homo} (human)        &\centering\parbox[t]{2cm}{\centering$        5.1$\nu\\ $(4.5-6.11)         $}&\centering\parbox[t]{2cm}{\centering$        3.2$\nu \\$(3-3.45)        $}& \parbox[t]{5cm}{ $L=(49.7-56.2)$ ($L_\text{midpiece}=(4-7)$),\\                $\lambda=32.1\pm12.7\,(=c/\omega)$.                3D beat.  }      &\centering\parbox[t]{2.15cm}{\centering$        30.8\pm11.1$\\ $(7-50)        $}&   \parbox[t]{5cm}{ $c=253.8\pm76.9\,(91-499)$,        $\omega=(7.9\pm$\\$2-19.1\pm2.95)$.        $U$ decreases 46\% in cervical mucus. Success in fecundation might be directly related to forward swimming speed ($U\geq25$ \m\,s$^{-1}$) and amplitude of lateral head displacement ($A_h\geq7.5$ \m). Authors measured, for 57 ejaculates: $A_h= 5.5\,(2-10)$ \m. \nu Average of our registered values. }       &        \cite{103,164,L111,L112,70,L65,L223,L225,L226,N17}        \\

    \hline \parbox[t]{2.15cm}{\textit{Littorina sitkana}\\ (sea snail)}&	\centering $27$\f\nu &	\centering $1$\f\nu &	$L=25.4$\f\nu ($L_{\rm midpiece}=16$\f\nu). &	\centering $185\,(18$\nd$-200)$ &	Cells swim in a spiral path doing 24 revolutions per second. \nu From illustration, obtained after superimposing two frames from a film. \nd Backward swimming (tail first), which is more frequent in viscous fluids. $U(\eta)$ is available. &	\cite{M24} \\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:sperm} continued:} Data for spermatozoa}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

       \hline	\parbox[t]{2.15cm}{\textit{Lygaeus}\\ (milkweed bug)}	&\centering$	(4.8-5.24$\f$)	$&\centering$	(0.7$\f$-1)	$&		\parbox[t]{5cm}{$L>29.8$\nu,	$n_w=2.3$,	$\lambda=(13-14.5$\f$)$,\\	$h=(1.3$\f$-2.1)$.	}	&\centering$		$&		$\omega=(110-130)$.	\nu Not entirely in the picture and estimating the end of the head and beginning of the tail.	&	\cite{165,L183,BandW}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Lytechinus}\\ (sea urchin)}	&\centering$	(5.1-7.55$\f$)	$&\centering$	(2.9-2.97$\f$) 	$&		\parbox[t]{5cm}{$L=43.5$,	$n_w=1.45$, $\Lambda=29.9$,\\	$\lambda=24.8$\nu\,$(22.6-30)$,	$h=(4.6-4.7)$.\\	2D beat.}	&\centering$	158	$&	\parbox[t]{5cm}{$c=(854-900)$,	$\omega=30$.	At 16\dc, \\$\eta = 1.4$. \nu Average of all registered values.}	&	\cite{41,46,70,L184,BandW}	\\

       \hline	\parbox[t]{2.15cm}{\textit{Megaselia}\\{\it scalaris} (fly)}	&\centering$	18.7\pm0.54	$&\centering$	0.16\pm0.01	$&	\parbox[t]{5cm}{	$L=128.7\pm4.09$. Characteristic\\ large and small waves:	$n_{w\text{large}}\approx1.1$,\\	$\lambda_{\text{large}}=(68-75$\f$)$, $\lambda_{\text{small}}=7$,\\	$h_{\text{large}}=(9.3-10.27$\f$)$, $h_{\text{small}}=0.5$.}		&\centering$	117.6\pm29.6	$\nu&		$\omega_{\text{large}}=3.1$.	\nu For straight cells as they move in natural fluid (rounded and linear cells could be observed). Rounded cells moved with $U=12.7\pm6$. Cells in methyl cellulose tended to be linear and move at $U=35.5\pm10.3$.	&	\cite{L185,L187,L188}	\\

       \hline        \parbox[t]{2.15cm}{\textit{Merluccius}\\{\it merluccius} (hake)}        &\centering$(2.7-3.9)$\f&\centering$3.1\pm0.5$& \parbox[t]{5cm}{$L=(30-50)$ ($L_{\rm midpiece}=(2.2-2.6)$\f),\\  $n_w=(0.5-4)$,      $\lambda=(12.1-20.9)$\nu,    \\     $h=(3-8)$\nd.     }            &\centering$(57-130)$& \cite{L222}: $\omega=(56-57)$.        Motility lasted for $(4-500)$ s. \nu The wavelength decreases linearly with the period of swimming from $\lambda(6\text{ s})=20.9$ \m\ to $\lambda(28.3\text{ s})=12.1$ \m. \nd The amplitude $h$ remains approximately constant $=8$ \m\ between 6 s to 17 s of activity and then decreases linearly to 3 \m\ at 28.3 s. \cite{M25} measured, after actvation with sea water, $\omega=53$, $\lambda=12$, $h=4$ and $U=82\pm25$. They also have results for 90 s and 180 s after activation and $\omega$ in function of temperature. \cite{M26} reports $U=(69-102)$ and has values for the amplitude of lateral head displacement.    &        \cite{L197,L222,M25,M26}        \\

    \hline        \parbox[t]{2.15cm}{\textit{Mesocricetus}\\ (hamster)}       &\centering$        (13.8-15.2)        $&\centering$        (2.51-3)        $&      \parbox[t]{5cm}{          $L=(176.5$\f$-250)$ ($L_{\rm midpiece}=50.5$).\\                                3D beat. }       & \centering $6.75\pm0.15$  &                $\omega=7.75\pm1.6$.                &        \cite{164,L112,L223,BandW,N3}        \\

    \hline	\parbox[t]{2.15cm}{\textit{Monodelphis}\\{\it domestica}\\ (opossum)}	&\centering$	17.65	$\f&\centering$	8.77	$\f&	\parbox[t]{5cm}{	$L>237.94$\f ($L_{\rm midpiece}=10.36$).	}				&\centering\parbox[t]{2.15cm}{\centering$	(247\pm14$\nu$-$\\$342\pm34$\nd$) 	$\nt}&	\parbox[t]{5cm}{		\nu For single spermatozoon at 37\dc\ in Minimum Essencial Medium (MEM). \nd For paired spermatozoa at 37\dc\ in MEM. \nt Straight line velocity measured with Computer-Aided Semen Analysis (values obtained with sperm tracking are also available and values of curvilinear velocity). Lateral head displacement for paired spermatozoa $A_h=5.6\pm2.1$ \m\\ and $A_h=11.4\pm2.6$ \m\ for single\\ spermatozoa, at 37\dc. Increased viscosity reduces straight line velocity for both paired and single spermatozoa, but paired spermatozoa are able to have net displacement whereas single ones moved in tight circles with poor straight line velocity.}	&	\cite{L221}	\\

    \hline	\textit{Mus} (mouse)	&\centering$	(7.24-9.44)	$&\centering$	(3.2-4.48)	$&		\parbox[t]{5cm}{$L=(113.4-134)$ ($L_{\rm midpiece}=(18.4-$\\$26.8$\f$)$),	$n_w=1.2$,	$\lambda=(50-65)$,	$h=15$.	3D beat.}	&\centering$		$&		$\omega=13.2\pm2.5$.		&	\cite{164,L112,70,L223,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Myzostomus}\\ (worm)}	&\centering$	30.8\pm4.55	$&\centering$		$&	\parbox[t]{5cm}{$L=52\pm2.5$.		With $9+0$ axoneme,\\ spermatozoa can swim either with \underline{F}lagellum foremost (BDW) or \underline{H}ead foremost (DDW) (see superscript): $\lambda^F=3.3\pm2.1$, $\lambda^H=28\pm3$, \\$h^F=0.9\pm0.6$, $h^H=1.7\pm0.6$.\\ The form of the helicoidal body also changes according to the configuration of swimming:	$\lambda_B^F=16.3\pm2.6$,\\ $\lambda^H_B=16.7\pm2.4$, $h^F_B=(1\pm0.4-3.3\pm0.9)$,\\ $h^H_B=(1.4\pm0.5-3.2\pm0.7)$.}	&\centering\parbox[t]{2.15cm}{\centering$	(20.7\pm9.8$\nu$-$\\$45.4\pm18.3$\nd$) 	$}&	\parbox[t]{5cm}{	$\Omega^F=19.8\pm5.5$, $\omega^F=17.5\pm3.5$,\\ $\Omega^H=20.9\pm4.4$, $\omega^H=18.3\pm2.9$.\\	\textit{M. cirriferum} Leuckart observed at $15-$\\$21$\dc\ in seawater. \nu Flagellum foremost.\\ \nd Head foremost.}	&	\cite{L189}	\\

    \hline \parbox[t]{2.15cm}{\textit{Oikopleura}\\{\it dioica} (tunicate)} &	\centering $1$&	\centering $1$ &	$L=28$ ($L_{\rm midpiece}=3$). &	\parbox[t]{2.15cm}{\centering $75.61\pm1.90$\\ $(\max109.88\pm1.65)$\nu} &	\nu The authors examined the motile behaviour in a gradient of sperm attractant. & 	\cite{M33,M34} \\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:sperm} continued:} Data for spermatozoa}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Flagella & \centering$U$ & Notes & \\

    \hline	\parbox[t]{2.15cm}{\textit{Oncorhynchus}\\{\it mykiss} (trout)}	&\centering$		$&\centering$		$&							&\centering$	220	$\nu&		$\omega=55$.	\nu Activity lasted 30 s.	&	\cite{L222}	\\

    \hline	\textit{Ostrea} (oyster)	&\centering$	2.6	$&\centering$	2.8	$&		\parbox[t]{5cm}{$L=47$,		$\lambda=25.6$,	$h=4.7$.	2D and 3D\\ beat.}	&\centering$	(163.8-169)	$&		$\omega=43$.	At 23\dc.	&	\cite{70,L194,BandW}	\\

    \hline	\textit{Ovis} (ram)	&\centering$	10.6	$&\centering$	6.2	$&		\parbox[t]{5cm}{$L=59$,		$\lambda=36.5$,	$h=7.3$.	2D and 3D\\ beat.}	&\centering$	(132.3-136)	$&		$\omega=29$.	At 35.5\dc.	&	\cite{70,L194,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Periplaneta}\\{\it americana}\\ (cockroach)}	&\centering$	14.85	$\f\nu&\centering$	0.95	$\f&		$L=57.75$\f,			$h=6.43$\f		&\centering\parbox[t]{2.15cm}{\centering$	(16.1\pm1.22$\nd$-$\\$53.6\pm3.1$\nt$)	$}&		\parbox[t]{5cm}{	\nu The acrosome measured 2.08. \nd At $15-$\\16.6\dc. \nt At $37-$39\dc}	&	\cite{L190,L183,L229}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Polyodon}\\{\it spathula}\\ (paddlefish)}	&\centering$		$&\centering$		$&							&\centering$	175	$&		$\omega=50$.	Activity lasted 50 s.	&	\cite{L222}	\\

    \hline \parbox[t]{2.15cm}{\textit{Psammechinus}\\ (sea urchin)}       &\centering$        1        $&\centering$                $&                \parbox[t]{5cm}{$L=(40-45)$,        $n_w=1.25$,        $\lambda=24$,        $h=4$. \\       2D beat.}        &\centering$        (180-191.4)        $&        $c=(800-1000)$,        $\omega=35\,(30-40)$, $\Omega=3$.                &        \cite{91,93,107,70,L65,M23}       \\

    \hline	\parbox[t]{2.15cm}{\textit{Psetta maxima}\\ (turbot)}	&\centering$		$&\centering$		$&	$\lambda= (6.7-10.87)$\g\nu,	$h= (0.5-5.33)$\g\nd. 		&\centering$	220	$&		$\omega=60$.	Motility during 200 s, with varying $\lambda$ and $h$. \nu $\lambda$ between 10.15 and 10.87 \m\ up to 50 s after activation and then decreases linearly to $\lambda(142\,\text{s})=6.7$ \m. \nd The amplitude decreases almost linearly from 5.33 \m\ at 10.45\,s to 0.5 \m\ at 142\,s.	&	\cite{L198,L222}	\\

    \hline \parbox[t]{2.15cm}{\textit{Salmo salar}\\ (atlantic salmon)} &	\centering $(3.6-5.5)$\g &	\centering $ $ &	$L=(28.2-35.7)$\g. &	\centering $(18-127)$ &	Longevity varied between $18$ and $72$ s. The authors observed that males with longer sperm had shorter-lived gametes. & 	\cite{M28} \\

    \hline	\parbox[t]{2.15cm}{\textit{Salmo trutta}\\{\it fario} (trout)}	&\centering$		$&\centering$		$&							&\centering$	(160-164) 	$\nu&	\parbox[t]{5cm}{		\nu At $12.5-$16\dc, 4 s after activation by\\ fresh water. $U(8\text{ s})=(85-91)$,\\ $U(16\text{ s})=(24-33)$ and $U(26\text{ s})=(2-5)$.}	&	\cite{L199}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Scaphirhynchus}\\{\it platorynchus}\\ (shovelnose\\ sturgeon)}	&\centering$		$&\centering$		$&							&\centering$	200	$\nu&		$\omega=(48-50)$.	\nu Activity lasted $48-$50 s.	&	\cite{L222}	\\

     \hline	\parbox[t]{2.15cm}{\textit{Silurus glanis}\\ (wels catfish)}	&\centering$		$&\centering$		$&							&\centering$	130	$&		$\omega=35$.	Activity lasted 90 s.	&	\cite{L222}	\\

     \hline        \parbox[t]{2.2cm}{\textit{Strongylocentrotus}\\\textit{purpuratus}\\ (sea urchin)}& \centering$5.6$\f &\centering$2.5$\f& \parbox[t]{5cm}{               $L=(38-41.7$\f$)$, $n_w=(1-1.5)$,\\ $\lambda=27.7\pm2$\nu, $h=(4-4.5)$\f. }                                   &\centering$145.3$\f&   $\omega=31.1\pm0.7$\nu. \nu At 18\dc\ and $\eta=1.1$. Values of $\lambda$ and $\omega$ in function of $\eta$ are available. \cite{46} reports $\lambda=(30-31.6)$ and $\omega=(25-31)$ at 16\dc.        &        \cite{46,M35,M36}        \\

    \hline	\parbox[t]{2.15cm}{\textit{Sturnus vulgaris}\\ (starling)}	&\centering$	10.3	$&\centering$		$&		$L=73.4$.					&\centering\parbox[t]{2.15cm}{\centering$	110$\nu \\$(\max 200) 	$}&			\parbox[t]{5cm}{Cells swam in three different ways: ``Twist-drill" motility (TD, large majority of sperm., spin frequency and swimming velocity rose exponentially with temperature). Spin frequency $=42$\nu\,$(\max 90)$\,$s^{-1}$; ``Wave" motility ($\Omega>30$, $U>U_{TD}$, helical flagellar wave with frequency $=(3-10)$\,s$^{-1}$; ``Speedometer-cable" motility. \nu At 20\dc, body temperature.}	&	\cite{L244}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Taeniopygia gut-}\\{\it tata} (zebra finch)}	&\centering$	11.3\pm1	$&\centering$		$&		$L=64.1\pm5.7$.					&\centering$		$&			``Twist-drill" motility (see \textit{Sturnus vulgaris}).	&	\cite{L244}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Tenebrio}\\ (mealworm\\ beetle)}	&\centering$	6.2	$&\centering$	1.7	$&	\parbox[t]{5cm}{		$n_w=4$. Characteristic large and small\\ waves: $\lambda_{\text{large}}=(20-30)$, $\lambda_{\text{small}}=(6-$\\$12)$,	$h_{\text{large}}=(9-15)$, $h_{\text{small}}=(3-4)$.\\	2D beat.}	&\centering$	(16-100)	$&	\parbox[t]{5cm}{$c_{\text{large}}=(20-90)$, $c_{\text{small}}=(40-300)$,\\	$\omega_{\text{large}}=(0.9-2.8)$, $\omega_{\text{small}}=(7-28)$.}		&	\cite{L182,165,L181,BandW}	\\

    \hline	\parbox[t]{2.15cm}{\textit{Tripneustes}\\ (sea urchin)}	&\centering$		$&\centering$		$&							&\centering$		$&		$\omega=60$.	At 25\dc.	&	\cite{46}	\\

    \hline	\parbox[t]{2.5cm}{\textit{Tuhunnus}\\\textit{thynnus} (tuna)}&\centering$	2.3	$\f&\centering$	1.13	$\f&	\parbox[t]{5cm}{	$L=36.3$\f,	$n_w\approx2$,	$\lambda=14.83$\f,\\	$h=1.67$\f.	}	&\centering$	(215-340$\f$) 	$&	$c=(850-960)$\nu, $\omega=(57-65)$\nd. 	Activity lasted 140 s. \nu Apparent $c = 624.3$\f; the values were hence obtained by adding the swimming speed. \nd Using the obtained values of $c$ and $\lambda$ (The values are in the margin of error given by one of the articles: $\omega=(50-70)$).	&	\cite{L198,L222}	\\

    \hline\hline
    \end{tabular}
\begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \hline \hline
    \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Cilia & \centering$U$ & Notes & \\

    \hline \textit{Amphileptus gigas}&\centering$	808	$&\centering$	136	$&							&\centering$	608	$&				&	\cite{47}	\\

    \hline \textit{Amphorides quadrilineata}&\centering$	138	$&\centering$	47	$&							&\centering$	490	$&				&	\cite{L144}	\\

    \hline \parbox[t]{2.15cm}{\textit{Balanion}\\{\it comatum}}&\centering$	16	$\nu&\centering$		$& This species has one caudal cilium.							&\centering$	220\pm10	$&			 \nu Equivalent spherical diameter.	&	\cite{L180}	\\

    \hline \parbox[t]{2.15cm}{\textit{Balantidium}\\{\it entozoon}}&\centering$	(84.5$\f$-106)	$&\centering$	(43.26$\f$-55.6)	$&	Cells can swim either with dexio-symplectic (slow swimming, right handed spiral path, $\lambda_{MW}=3.83$\f) or dexio-antiplectic metachrony (fast swimming, left handed spiral path, $\lambda_{MW}=6.32$\f), $\ell=(3.71-4.72)$. 				&\centering$		$&				&	\cite{149,162}	\\

    \hline \textit{Blepharisma} sp. &\centering$	350	$&\centering$	120	$&	$\ell=7.5$,	$N=7000$ (excluding compound cilia), $\kappa=0.1$.					&\centering$	600	$&	$V=1830000$.			&	\cite{L157,L161,Hansen1997}	\\

    \hline \textit{Cepedea} sp. &\centering$	333	$\f&\centering$	148.5	$\f&	\parbox[t]{5cm}{		Symplectic metachrony,	$\lambda_{MW}=37$,\\ $\ell\approx25$\f.}			&\centering$		$&			Considering $250\times$ magnification.	&	\cite{162}	\\

    \hline \textit{Coleps hirtus}&\centering$	(66-123$\f$) 	$&\centering$	(30-72.9$\f$)	$&\parbox[t]{5cm}{	Cilia distributed regularly, $d\approx10$.\\	Antiplectic metachronism (similar to \textit{Paramecium}), $\ell=24.7$.	}			&\centering$	686	$&				&	\cite{47,162}	\\

    \hline \textit{Coleps} sp.&\centering$	78	$&\centering$	35	$&							&\centering$	523	$&				&	\cite{47}	\\

    \hline \textit{Colpidium campylum}&\centering$	85.4	$\f&\centering$	42.5	$\f&\parbox[t]{5cm}{	$\ell=8.16$\f,	$d=2.45$\f,	antiplectic\\ metachronism (similar to \textit{Paramecium}),\\	$\lambda_{MW}=(8.67-11.4)$\f.	}		&\centering$		$&				&	\cite{162}	\\

    \hline \textit{Colpidium} sp.&\centering$	79.1	$&\centering$	38.6	$&			Dexioplectic metachronism,	$\lambda_{MW}\approx10$.			&\centering$		$&				&	\cite{149}	\\

    \hline \parbox[t]{2.15cm}{\textit{Colpidium}\\{\it striatum}}&\centering$	77\pm4	$&\centering$	35.4\pm2.2	$&							&\centering$	(\max 570)	$&			$U(T)$ and $U(\eta)$ are available.	&	\cite{L264,L260}	\\

    \hline \textit{Colpoda} sp. &\centering$	117.7	$\f&\centering$	64.96	$\f&	\parbox[t]{5cm}{$\ell=10.7$\f,	$d=3.57$,	antiplectic metachronism (similar to \textit{Paramecium}),\\	$\lambda_{MW}=(7.93-10.7)$\f.	}		&\centering$		$&				&	\cite{162}	\\

    \hline \textit{Condylostoma patens}&\centering$	371	$&\centering$	102	$&							&\centering$	1061	$&				&	\cite{47,149}	\\

    \hline \parbox[t]{2.1cm}{\textit{Didinium}\\\textit{nasutum}}&\centering\parbox[t]{2cm}{\centering$	126$\nu \\$(80-200)	$}&\centering\parbox[t]{2cm}{\centering$	83.1$\nu \\$(60-107)	$}&	$\ell=12.5$,	$N=1750$ divided in 2 circular rows, $\kappa=0.2$,	dexioplectic metachrony,	$\lambda_{MW}=17$\f.			&\centering\parbox[t]{2.15cm}{\centering$	1190$\nu\\ $(464-3000)	$}&			$V=543000$. \nu Average of our registered values.	&	\cite{47,149,133,L157,L161,162,L264,Hansen1997}\\

    \hline \textit{Epistylis} sp. &	\centering $36.3\pm4.1$\nu &	\centering $29.5\pm1.2$\nu &	&	\centering $ $ &	$f=(11-12.5)$. \nu \textit{E. daphniae}.&	\cite{M38,M44} \\

    \hline \textit{Euplotes charon}&\centering$	(49-83)	$&\centering$	(34-69)	$&							&\centering$	1053	$&			At 19\dc, $\Lambda_{\text{path}}= 282$.	&	\cite{47}	\\

    \hline \textit{Euplotes patella}&\centering$(143-261)	$&\centering\parbox[t]{2cm}{\centering$	124$\\ $(91-156)	$}&							&\centering$	1250	$&				&	\cite{47}	\\

    \hline \textit{Euplotes vannus} &	\centering $82\pm11$ &	\centering $(26\pm5$\nu$-47\pm7$\nd$)$ &	 &	\centering $446\pm130$\nd &	\nu Width. \nd Height. \nt Straight swimming. The influence of Hg++ on its motile behaviour has been also measured. There is also data of its swimming in microchannels with bent angles. Cells are also reported to walk. &	\cite{M40,M41} \\

    \hline \parbox[t]{2.15cm}{\textit{Eutintinnus cf.}\\{\it pinguis	}}&\centering$	147	$&\centering$	24	$&							&\centering$	410	$&				&	\cite{L144}	\\

    \hline \textit{Fabrea salina}&\centering$	184.1	$\f&\centering$	120.8	$\f&							&\centering$	(149$\nu$-283$\nd$)	$&			\nu At 18\dc. \nd At 30\dc.	&	\cite{L271,ws29}	\\

\hline \parbox[t]{2.1cm}{\textit{Favella}\\\textit{ehrenbergi}}&\centering $	$&\centering$	$&							&\centering$	920	$&	$V=150000$.			&	\cite{Hansen1997}	\\

    \hline \parbox[t]{2.1cm}{\textit{Favella}\\\textit{panamensis}}&\centering$	238	$&\centering$	94	$&							&\centering$	600	$&				&	\cite{L144}	\\

    \hline \textit{Favella} sp. &\centering$	150	$&\centering$	65	$&							&\centering$	1080	$&				&	\cite{L144}	\\

    \hline \textit{Frontonia} sp. &\centering$(282-475)	$&\centering\parbox[t]{2cm}{\centering$	213$\\ $(141-285)	$}&							&\centering$	1632	$&			At 21.5\dc, $\Lambda_{\text{path}}=1000$.	&	\cite{47}	\\

    \hline \textit{Halteria grandinella}&\centering\parbox[t]{2cm}{\centering$	21.7\pm2.3$\\ $(\max 60)	$}&\centering$	50	$&							&\centering$	533	$\nu&		\parbox[t]{5cm}{	\nu Cells jumped $8.05\pm5.23\,\text{min}^{-1}$ after encounter with rotifer predator \textit{Synchaeta pectinata}, with velocity $=2760\pm640$\\$(\max 3890)$ \m\,s$^{-1}$, covering a distance\\ $=370\pm260\,(\max 1300)$\,\m, at 20\dc.}	&	\cite{47,L236}	\\

    \hline \parbox[t]{2.1cm}{\textit{Kerona}\\\textit{polyporum}}&\centering$	107	$&\centering$	64	$&		Cells have 6 rows of cirri.					&\centering$	(465-488)	$&			$\Lambda_{\text{path}} = 222$.	&	\cite{47}	\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.25cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:cilia} continued:} Data for ciliates}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Cilia & \centering$U$ & Notes & \\

    \hline \textit{Koruga} sp. &\centering$	(300-400)	$&\centering$	(200-300)	$&\parbox[t]{5cm}{	$\ell=(20-30)$,		symplectic metachrony,\\	$\lambda_{MW}=(22-40)$.	}		&\centering$	\mathcal{O}(100)	$&				&	\cite{149}\\

    \hline \textit{Laboea strobila}&\centering$	100	$&\centering$	49	$&							&\centering$	810	$&				&	\cite{L144}	\\

    \hline \parbox[t]{2.1cm}{\textit{Lacrymaria}\\\textit{lagenula}}&\centering$	42	$&\centering$	45	$&							&\centering$	909	$&			At 26\dc.	&	\cite{47}	\\

    \hline \textit{Lembadion bullinum}&\centering$	43	$&\centering$	36	$&							&\centering$	415	$&				&	\cite{47}	\\

    \hline \textit{Lembus velifer}&\centering$	87	$&\centering$	17	$&							&\centering$	200	$&				&	\cite{47}	\\

    \hline \textit{Mesodinium rubrum}&\centering$	(22$\nu$-45$\nd$)	$&\centering$	38	$&							&\centering\parbox[t]{2.15cm}{\centering$	(6100\pm1300$\nu$-$\\$9600\pm300$\nd$)	$\nt}&	$f=60$.		\nu Small cells. \nd Large cells. \nt At 21\dc. 	&	\cite{L152,L175,L209}	\\

    \hline \parbox[t]{2.1cm}{\textit{Metopides}\\\textit{contorta}}&\centering$	115	$&\centering$	33	$&	\parbox[t]{5cm}{	Cells have 5 rows of long cilia.\\	Dexioplectic metachrony,	$\lambda_{MW}=17.1$.	}		&\centering$	359	$&				&	\cite{47,149}	\\

    \hline \textit{Mixotricha} sp. &\centering$	(400-500)	$&\centering$	(200-300)	$&	\parbox[t]{5cm}{$\ell=10$, symplectic metachrony,\\	$\lambda_{MW}=7.5$.	}		&\centering$		$&	\parbox[t]{5cm}{$f>5$.		Cilia organelles are symbiotic\\ spirochaetes.}	&	\cite{149}	\\

    \hline \parbox[t]{2.1cm}{\textit{Nassula}\\\textit{ambigua}}&\centering$	(118-168)	$&\centering$	(59-79)	$&							&\centering$	2004	$&			At 19.5\dc, $\Lambda_{\text{path}} = 1185$.	&	\cite{47}	\\

    \hline \textit{Nassula ornata}&\centering$	282	$&\centering$	90	$&							&\centering$	750	$&				&	\cite{47}	\\

    \hline \textit{Nyctotherus cordiformis}&\centering$	139	$&\centering$	97.2	$&	$\ell=7$\f,		symplectic, dexio-symplectic and dexio-antiplectic metachronies were observed, $\lambda_{MW}=26.6$.			&\centering$		$&				&	\cite{149,162}	\\

    \hline \parbox[t]{2.1cm}{\textit{Opalina}\\\textit{obtrigonoidea}}&\centering$	363	$\f\nu&\centering$	113.8	$\f&\parbox[t]{5cm}{	$\ell=21.63$\f,	$d=(1.8-7.6)$\f,	symplectic\\ metachrony.	}			&\centering$		$&			\nu Not entirely in the picture.	&	\cite{162}	\\

    \hline \parbox[t]{2.1cm}{\textit{Opalina}\\\textit{ranarum}}&\centering\parbox[t]{2cm}{\centering$	375$\nu\\ $(200-500)	$}&\centering$	(112-300$\f$)	$&	\parbox[t]{5cm}{$\ell=15.35$\nu\,$(10-20)$,	$N=10^5$,\\ $d=(0.33-3)$, $\kappa=1.2$\nu $(1-2)$,	symplectic metachrony,	$\lambda_{MW}=(30-50)$.	}		&\centering$	50	$&	\parbox[t]{5cm}{$f=3.6$\nu\,$(1-5)$,	$c_{MW}=(20-200)$.\\	\nu Average of all registered values.}	&	\cite{47,194,L113,149,200,L157,L161,L65,BandW}	\\

    \hline \textit{Ophryoglena} sp. &\centering\parbox[t]{2cm}{\centering$	252$\f\\ $(200-450)	$}&\centering$	(92.8-104$\f$)	$&	Dexio-antiplectic metachronism,	$\lambda_{MW}=10.33$\f $(10-13)$.			&\centering$	4000	$&				&	\cite{149,161,162,BandW}	\\

    \hline \parbox[t]{2.15cm}{\textit{Opisthonecta}\\{\it henneg}}&\centering$	126	$&\centering$	75	$&			Dexioplectic metachrony.				&\centering$	1197	$&	$f=(10-36)$.			&	\cite{119,149}	\\

    \hline \textit{Oxytricha bifara}&\centering$	(235-329)	$&\centering$	94	$&							&\centering$	1210	$&				&	\cite{47}	\\

    \hline \parbox[t]{2.15cm}{\textit{Oxytricha}\\\textit{ferruginea}}&\centering$	150	$&\centering$	64	$&							&\centering$	400	$&				&	\cite{47}	\\

    \hline \parbox[t]{2.15cm}{\textit{Oxytricha}\\{\it platystoma}}&\centering$	(120-140)	$&\centering$	(40-60)	$&							&\centering$	520	$&				&	\cite{47}	\\

    \hline \parbox[t]{2.15cm}{\textit{Paramecium}\\{\it aurelia}}&\centering\parbox[t]{2cm}{\centering$	125$\\ $(98-390)	$}&\centering\parbox[t]{2cm}{\centering$	31$\\ $(21-120)	$}&							&\centering\parbox[t]{2.15cm}{\centering$	1310$\\ $(800-2500)	$}&			At 21\dc, $\Lambda_{\text{path}} = 1500$.	&	\cite{47,48}	\\

    \hline \parbox[t]{2.15cm}{\textit{Paramecium}\\{\it bursaria}}&\centering\parbox[t]{2cm}{\centering$	126$\\$ (60-200)	$}&\centering\parbox[t]{2cm}{\centering$	57$\\ $(30-86)	$}&							&\centering\parbox[t]{2.15cm}{\centering$	1365$\\ $(1000-2083)	$}&			At 25\dc, 3 different strains.	&	\cite{47,48}	\\

    \hline \textit{Paramecium calkinsii}&\centering\parbox[t]{2cm}{\centering$	120$\\ $(70-178)	$}&\centering\parbox[t]{2cm}{\centering$	44$\\ $(30-70)	$}&							&\centering\parbox[t]{2.15cm}{\centering$	995$\\$ (347-2437)	$}&				&	\cite{48,47}	\\

    \hline \parbox[t]{2.15cm}{\textit{Paramecium}\\{\it caudatum}}&\centering\parbox[t]{2cm}{\centering$        242$\\$ (140-311)        $}&\centering\parbox[t]{2cm}{\centering$        48$\\ $(35-70)        $}&   \parbox[t]{5cm}{     $\ell=12$,        $\kappa=(0.5-11.1)$,        dexioplectic\\ metachrony,        $\lambda_{MW}=12$. }                       &\centering\parbox[t]{2.15cm}{\centering$        1476.5$\nu \\$(478.7$\nd$-4500)        $}&   \parbox[t]{5cm}{     $f_{\text{mouth}}=35.5\pm3.1$\nt (\cite{M38} reports\\ $f_{\text{mouth}}\approx8\pm0.1$), $f_{\text{anterior}}=34.5\pm3.4$\nt,\\ $f_{\text{body}}=31.4\pm8.3$\nt, $f_{\text{posterior}}=15.2\pm$\\$2.3$\nt.                $\Omega=1.05\pm0.296$\nt. $V=303000$.\\ $\Lambda_{\text{path}} = 1731$, $\lambda_{\text{path}}=(500-1000)$,\\ $h_{\text{path}}=(40-150)$. \nu Average of three values registered. \nd At 16.4\dc. \nt $\eta=\eta_\text{water}$. Influence of viscosity and temperature over motility was studied.   }     &        \cite{48,149,L65,200,47,L206,L207,BandW,M38,Hansen1997}\\

    \hline \parbox[t]{2.15cm}{\textit{Paramecium}\\{\it marinum}}&\centering$	115	$&\centering$	49	$&				$\lambda_{MW}=10.8$.			&\centering$	930	$&			At 19\dc.	&	\cite{47,48}	\\

    \hline \parbox[t]{2.25cm}{\textit{Paramecium mul-}\\ {\it timicronucleatum}}&\centering\parbox[t]{2cm}{\centering$	251\pm18$\\ $(168-280)	$}&\centering\parbox[t]{2cm}{\centering$	62$\\ $(42-77)	$}&	\parbox[t]{5cm}{$\ell\approx14.2$,	$d=(2.56-4.2)$,	antiplectic\\ metachronism,	$\lambda_{MW}=10.7$\nu.		}	&\centering\parbox[t]{2.15cm}{\centering$	2843$\\$ (2173-4166)	$}&\parbox[t]{5cm}{	$f=32.5\pm2.5$\nu.		\nu At 20\dc, $\eta=1$ and\\ pH7.2.}	&	\cite{48,210,L205,162}	\\

    \hline \parbox[t]{2.15cm}{\textit{Paramecium}\\{\it polycaryum}}&\centering\parbox[t]{2cm}{\centering$	88$\\$ (70-112)	$}&\centering\parbox[t]{2cm}{\centering$	31$\\ $(21-50)	$}&							&\centering\parbox[t]{2.15cm}{\centering$	1470$\\ $(500-2500)	$}&				&	\cite{48}	\\

    \hline \textit{Paramecium} spp.&\centering\parbox[t]{2cm}{\centering$	210$\\$ (150-250)	$}&\centering$		$&	\parbox[t]{5cm}{$\ell=(10-12)$,	$N=5000$, $\kappa=(0.25-0.5)$, 	dexio-antiplectic metachronism,\\	$\lambda_{MW}=(7-14)$\nu.}			&\centering\parbox[t]{2.15cm}{\centering$	1000$\\ $(750-1200)	$}&	$f=32$\nu,	$c_{MW}=350$.	 Increase in viscosity $\Rightarrow$ decrease in $f$ and increased $\lambda_{MW}$. \nu At 20\dc\ and $\eta=1$.	& \cite{116,149,L157,L161,L65,162}\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:cilia} continued:} Data for ciliates}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Cilia & \centering$U$ & Notes & \\

    \hline \textit{Paramecium tetraurelia}&\centering$	124\pm20	$&\centering$	46\pm5	$&							&\centering\parbox[t]{2.15cm}{\centering$	784\pm31$\\$(\max 1376)	$}&	\parbox[t]{5cm}{$f_{\text{cortex}}=35\pm4$, $f_{\text{mouth}}=66\pm8$,	$c_{MW}=$\\$(461-1596)$.	Wild-type cells of stock d4-2 grown at 27\dc\ swimming in 0.2 ml in depression slides maintained at a temperature between 20 and 25\dc. There is data available for some mutants too.}	&	\cite{L200}	\\

    \hline \textit{Paramecium woodruffi}&\centering\parbox[t]{2cm}{\centering$	169$\\ $(98-222)	$}&\centering\parbox[t]{2cm}{\centering$	62$\\ $(42-72)	$}&			Antiplectic metachrony.				&\centering\parbox[t]{2.15cm}{\centering$	2000$\\$ (1250-2777)	$}&			This species could also swim in right-handed spirals with $U=609\,(581-666)$.	&	\cite{48}	\\

    \hline \parbox[t]{2.15cm}{\textit{Porpostoma}\\{\it notatum}}&\centering$	107.7	$\f&\centering$	29	$\f&							&\centering$	(1583.4-2101)	$\f&				&	\cite{L176}	\\

    \hline \textit{Prorodon teres}&\centering$	175	$&\centering$	160	$&							&\centering$	1066	$&				&	\cite{47}	\\

    \hline \textit{Protoopalina} sp. &\centering$	315	$\f&\centering$	92.4	$\f&	\parbox[t]{5cm}{$\ell=15.1$, symplectic metachrony,\\ $\lambda_{MW}=(20.54-27.6)$.}			&\centering$		$&				&	\cite{162}	\\

\hline \parbox[t]{2.15cm}{\textit{Pseudocohnilem-\\bus pussilus}}&\centering$	$&\centering $ $ &							&\centering$	320	$&	$V=2500$.			&	\cite{Hansen1997}	\\

    \hline \textit{Spathidium spathula}&\centering$	(172-237)	$&\centering$	(21-43)	$&							&\centering$	526	$&				&	\cite{47}	\\

    \hline \textit{Spirostomum ambiguum}&\centering$(950-1140)	$&\centering$	95	$&	\parbox[t]{5cm}{$\ell=8.2$,	antipletic metachrony,\\	$\lambda_{MW}=8.5$.	}		&\centering$	810	$&	$f=30$.			&	\cite{47,53}	\\

    \hline \textit{Spirostomum} sp. &\centering$	1000	$&\centering$	130	$&	\parbox[t]{5cm}{$\ell=12$,	$N=10^5$ (excluding compound\\ cilia), $\kappa=0.2$.			}		&\centering$	1000	$&				&	\cite{L157,L161}	\\

    \hline \textit{Spirostomum teres}&\centering$	(300-600)	$&\centering$	(50-60)	$&							&\centering$	640	$&				&	\cite{47}	\\

    \hline \textit{Stenosemella steinii}&\centering$	83	$&\centering$	58	$&							&\centering$	190	$&				&	\cite{L144}	\\

    \hline \textit{Stentor coeruleus}&\centering$        (420-637)        $&\centering$        (139-308)        $&                                                        &\centering$        1500        $& $f=(26-42)$, $\Lambda_{\text{path}}= 1140$.        &        \cite{47,M38}        \\

    \hline \parbox[t]{2.15cm}{\textit{Stentor}\\{\it polymorphus}}&\centering$	208	$&\centering$	(15.2-152)	$&\parbox[t]{5cm}{	$\ell=27.5$,	$d=3.5$, dexioplectic\\ metachrony,	$\lambda_{MW}=13$.}			&\centering$	 (817-957)	$&	$f=33$,	$c_{MW}=760$.	Propagation velocity of bend $=1060\,(\max 1200)$ \m\,s$^{-1}$.	&	\cite{47,194,203,BandW}\\

    \hline \textit{Stentor} sp.&\centering$	(200-2000)	$&\centering$		$&	\parbox[t]{5cm}{$\ell=30$,	$(2-3)$ rows of about 20 closely packed cilia.	Dexioplectic metachronism,\\	$\lambda_{MW}=22.43\pm2.11$\nu\,$(18.6-27.5)$.	}		&\centering$		$&\parbox[t]{5cm}{	$f=26.73\pm7.45$\nu\,$(10.25-36.3)$,\\	$c_{MW}=577.4\pm140.7$\nu\,$(282-784)$.\\	\nu Average of all the values registered, at different temperatures and viscosities.}	&	\cite{149,L65}\\

    \hline \parbox[t]{2.15cm}{\textit{Strobilidium}\\{\it spiralis}}&\centering$	60	$&\centering$	50	$&							&\centering$	330	$&				&	\cite{L144}	\\

    \hline \textit{Strobilidium velox}&\centering$	43\pm9	$&\centering$		$&							&\centering\parbox[t]{2.15cm}{\centering$	150\pm90$\\ $(\max 480)	$\nu}&	\parbox[t]{5cm}{\nu Pre-jump velocity. Cells jumped ($3.58\pm$\\$2.92\,\text{min}^{-1}$ at 24\dc, $1.67\pm3.28\,\text{min}^{-1}$\\ at 17\dc) spontaneously and after encounter with rotifer predator \textit{Asplanchna girodi}. In spontaneous jumps $U=7320\pm$\\$1090$ ($5570\pm1230$) covering a distance of $9090\pm1950$ ($12170\pm1930$)\,\m\ at 24\dc\ (17\dc) in a trajectory $99.56\pm0.32$ ($98.53\pm1.3$) \% linear. In jumps following encounters $U=6950\pm2100\,(\max 16070)$\\ for a distance $=1500\pm900\,(\max4410)$\\ \m\ at 17\dc.}	&	\cite{L236}	\\

    \hline \textit{Strombidinopsis acuminatum}&\centering$	80	$&\centering$	30	$&							&\centering$	390	$&				&	\cite{L144}	\\

    \hline \parbox[t]{2.15cm}{\textit{Strombidium}\\{\it claparedi}}&\centering$	(64-75)	$&\centering$	43	$&							&\centering$	3740	$&			At 18\dc.	&	\cite{47}	\\

    \hline \textit{Strombidium conicum}&\centering$	75	$&\centering$	43	$&							&\centering$	570	$&				&	\cite{L144}	\\

    \hline \textit{Strombidium} sp. &\centering$	33	$&\centering$	25	$&							&\centering$	360	$&				&	\cite{L144}	\\

    \hline \parbox[t]{2.15cm}{\textit{Strombidium}\\{\it sulcatum}}&\centering$	(30-35)	$&\centering$	(20-25)	$&							&\centering\parbox[t]{2.15cm}{\centering$	850$\\$(490\pm17-$\\$1517$\nu$)	$}&		$V=9000$.	At 20\dc. Swimming speeds as a function of the concentration of bacteria available (an increase in concentration reduced the swimming speed). \nu Average from 6 trackings	&	\cite{L142,L176,Hansen1997}	\\

    \hline \textit{Stylonichia} sp.&\centering$	167	$&\centering$	86	$&	\parbox[t]{5cm}{$\ell=50$,	18 cirri (with $(8-22)$ component\\ cilia), $d=4.5$,		$\lambda_{MW}=25.5\,(28-40)$.	}		&\centering$	(475-1000)	$\nu&	$f= (36-59)$.		At 22\dc. Cells can also walk with speed $=(100-2500)\,$\m\,s$^{-1}$.	&	\cite{47,146,149,194}\\

    \hline
    \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}[H]
    \scriptsize
    \begin{tabular}{|p{2.15cm}|p{2cm}p{2cm}p{5cm}|p{2.15cm}p{5cm}|p{2.1cm}|}
    \multicolumn{7}{c}{\normalsize{\textbf{Table \ref{tab:cilia} continued:} Data for ciliates}}\\
    \hline
       \textbf{Species} &\multicolumn{3}{c|}{\centering \textbf{Geometry}}&\multicolumn{2}{c|}{\centering\textbf{Kinematics}}&\textbf{References} \\[3pt]
       & \centering$B$ &\centering $W$ & Cilia & \centering$U$ & Notes & \\

    \hline \textit{Tetrahymena pyriformis}&\centering\parbox[t]{2cm}{\centering$	70$\\ $(55.7-89.77$\f$) 	$}&\centering\parbox[t]{2cm}{\centering$	27.5$\f\\ $(20-45)	$}&	\parbox[t]{5cm}{$\ell=(7-14.35$\f$)$,	$N=500$ (excluding\\ compound cilia) divided in $(17-23)$\\ columns, $\kappa=0.2$, $d=(2.84-6.16)$\f,\\ dexio-antiplectic metachrony (similar to \textit{Paramecium}),	$\lambda_{MW}\approx16.2$.}			&\centering\parbox[t]{2.15cm}{\centering$	480$\\ $(451.2-500)	$}&	$f=20$.			&	\cite{149,162,231,L157,L161,BandW}	\\

    \hline \textit{Tetrahymena thermophila} &	\centering $(46.2-47.1)$\f &	\centering $(28.3-28.8)$\f &	$\ell=5.30\pm0.95$\f. &	\centering $204.5\pm24.2$\g &	$f=15.9\pm3.7$. Values for wild-type cell (CU427.4) &	\cite{M39} \\

    \hline \textit{Tillina magna}&\centering\parbox[t]{2cm}{\centering$	162$\\ $(150-175)	$}&\centering\parbox[t]{2cm}{\centering$	82$\\ $(75-90)	$}&							&\centering$	2000	$&			At 25\dc.	&	\cite{47,149}	\\

    \hline \parbox[t]{2.15cm}{\textit{Tintinnopsis}\\{\it kofoidi}}&\centering$	100	$&\centering$	29	$&							&\centering$	400	$&				&	\cite{L144}	\\

    \hline \textit{Tintinnopsis minuta}&\centering$	40	$&\centering$	26	$&							&\centering$	60	$&				&	\cite{L144}	\\

    \hline \textit{Tintinnopsis tubulosa}&\centering$	95	$&\centering$	39	$&							&\centering$	160	$&				&	\cite{L144}	\\

    \hline \parbox[t]{2.15cm}{\textit{Tintinnopsis}\\{\it vasculum}}&\centering$	82	$&\centering$	49	$&							&\centering$	250	$&				&	\cite{L144}	\\

    \hline \textit{Trachelocerca olor}&\centering$	(235-300)	$&\centering$	(35-40)	$&							&\centering$	900	$&				&	\cite{47}	\\

    \hline \textit{Trachelocerca tenuicollis}&\centering$	432	$&\centering$	43	$&							&\centering$	1111	$&			$\Lambda_{\text{path}}=303$.	&	\cite{47}	\\

    \hline \textit{Urocentrum turbo}&\centering$	90	$&\centering$	60	$&		2 circular rows.				&\centering$	700	$&			At 28.5\dc, $\Lambda_{\text{path}}=333$.	&	\cite{47}	\\

    \hline \textit{Uroleptus piscis}&\centering$	203	$&\centering$	52	$&							&\centering$	487	$&			At 22\dc.	&	\cite{47}	\\

    \hline \parbox[t]{2.15cm}{\textit{Uroleptus}\\{\it rattulus}}&\centering$	400	$&\centering$		$&							&\centering$	385	$&		(Synonym of \textit{Uroleptus lamella}).	At 21\dc.	&	\cite{47,ws30}	\\

    \hline \parbox[t]{2.15cm}{\textit{Uronema}\\{\it filificum}}&\centering$	(23.6-27.8)	$\f&\centering$	(13.3-14.9)	$\f&							&\centering$	1372.7	$\f\nu&			\nu Tracking of straight swimming.	&	\cite{L176,L283}	\\

    \hline \parbox[t]{2.15cm}{\textit{Uronema}\\{\it marinum}}&\centering\parbox[t]{2cm}{\centering$	40$\\ $(30-83.8$\f$)	$}&\centering$	(16-41$\f$)	$&	\parbox[t]{5cm}{$\ell=15.9$\f, 	$d=(5.3-7.97)$,	antiplectic\\ (similar to \textit{Paramecium}).	}			&\centering\parbox[t]{2.15cm}{\centering$	(150\pm130$\nu$-$\\$1400\pm600$\nd$)	$}&		$V=1000$.	\nu Inside the food patch cells. \nd Outside the food patch cells.	&	\cite{47,133,L176,162,Hansen1997}\\

    \hline \textit{Uronema} sp. &\centering$	25	$&\centering$	11.25	$&	\parbox[t]{5cm}{$\ell=5$,	$N=200$ (excluding compound\\ cilia), $\kappa=0.6$.	}				&\centering$	(1150-1200)	$&	$V=1600$.			&	\cite{L157,L161,Hansen1997}	\\

    \hline \textit{Uronemella} spp. &	\centering $(25-31.17$\f$)$ &	\centering $22$\f &	$N\approx100$, $\ell=5.38$\f. &	\centering $250$ &	The cells exert a force of $\approx 50$\,pN. &	\cite{M12} \\

    \hline \parbox[t]{2.15cm}{\textit{Uronychia}\\{\it setigera}} &	\centering $ 64 \pm 7$\nu &	\centering $31$\f &	&	\centering $7347\pm1170$ &	Helical trajectories have also been characterised. \nu The body represents $60\%$ of the total length (64) and the transverse cirri $40\%$. &	\cite{N14} \\

    \hline \textit{Uronychia transfuga} &	\centering $118\pm 10$\nu &	\centering $63$\f &	&	\centering $6406\pm876$ &	Helical trajectories have also been characterised. \nu The body represents $70\%$ of the total length (118) and the transverse cirri $30\%$. &	\cite{N14} \\

    \hline \parbox[t]{2.15cm}{\textit{Vorticella}\\{\it microstoma}} &	\centering $55\,(35-83)$ &	\centering $35\,(22-50)$ &	&	\centering $ $ &	\parbox[t]{5cm}{$f=(6-8)$. Species in the genus\\ \textit{Vorticella} can live as a free-swimming telotroch and as a sessile stalked trophont. The stalk is reported to be $90\,(20-385)$\,\m\ in length, and can be contracted at an average rate of $(10000-20000)$\,\m\,s$^{-1}$.} &	\cite{M38,M42,M43} \\

    \hline \hline
    \end{tabular}
